Gradients for Interventions and Activation Values for Detection: Targeted Feature Learning in Language Models

Model-internal features can be studied through both their ability to identify a specified concept and their causal effect when manipulated, e.g., through steering or weight editing. A prominent approach to feature learning is Sparse Autoencoders (SAEs), which learn broad feature dictionaries whose relation to particular concepts is typically identified post hoc. However, many interpretability questions are instead hypothesis-driven and concern a concept specified in advance. We study this setting as targeted feature learning, where a single feature is constructed for such a predefined concept. We present a controlled comparison across three model signals (activation values, activation gradients, and parameter gradients) and two estimators (contrastive mean and a learned one-dimensional encoder-decoder), yielding six targeted methods, with CAA and GRADIEND as existing instances and four new methods covering the remaining combinations. We compare these methods against pretrained SAEs across 15 tasks and ten language models, evaluating both detection and causal intervention. Across models, the strongest detection performance is achieved by contrastive activation value methods, whereas the strongest intervention performance is achieved by gradient signals, most strongly with a contrastive mean. Notably, within the contrastive mean family, activation gradients substantially improve intervention over activation values without requiring parameter space interventions. Overall, our results show that targeted feature quality depends jointly on the model signal and estimator, with detection and intervention capturing complementary properties.

==> (inline-0) <==
\begin{tikzpicture}[
  font=\sffamily,
  W/.store in=\W, W=2.8cm,
  H/.store in=\H, H=3.4cm,
  gap/.store in=\gap, gap=7mm,
  vgap/.store in=\vgap, vgap=3mm,
  pad/.store in=\pad, pad=2.2mm,
  % --- boxes ---
  box/.style={
    draw=black!20, rounded corners=2mm, fill=white,
    inner sep=\pad, text width=\W, align=left
  },
  topbox/.style={box, minimum height=\H},
  rightbox/.style={box},
  % --- typography ---
  boxtitle/.style={font=\bfseries\footnotesize, text=black!90},
  tiny/.style={font=\tiny, text=black!70},
  % --- API pill ---
  apipill/.style={
    draw=black!18, rounded corners=1.4mm, fill=black!3,
    inner sep=1.2mm, font=\ttfamily\tiny, text=black!70
  },
  % --- visual slot ---
  slot/.style={
    draw=black!15, rounded corners=1.6mm, fill=black!2,
    inner sep=1.8mm, align=center
  },
  % --- process arrows (block/process look) ---
  proc/.style={
    -{Triangle[length=9pt,width=12pt]},
    line width=5.2pt, draw=black!55
  }
]
\tikzset{
  outercell/.style={
    topbox,
    draw=none,
    fill=none
  },
  stepbadge/.style={
    rounded corners=0.5mm,
    fill=cAccent,
    draw=cAccent,
    minimum width=3.3mm,
    minimum height=3.3mm,
    inner sep=0pt,
    font=\fontsize{4.0pt}{4.2pt}\selectfont\bfseries,
    text=white
  }
}

% =========================
% ACCENT COLORS (one per box)
% =========================
\colorlet{cData}{blue!70!black}
\colorlet{cTrain}{violet!70!black}
\colorlet{cIntra}{green!55!black}
\colorlet{cRewrite}{orange!80!black}
\colorlet{cInter}{red!70!black}

% card border + subtle tint (ONLY color; no geometry)
\tikzset{
  boxData/.style   ={draw=cData!55,   fill=white},
  boxTrain/.style  ={draw=cTrain!55,  fill=white},
  boxIntra/.style  ={draw=cIntra!55,  fill=white},
  boxRewrite/.style={draw=cRewrite!55,fill=white},
  boxInter/.style  ={draw=cInter!55,  fill=white},
  icon/.style args={#1}{text=#1!85},
  hi/.style args={#1}{fill=#1!16, draw=#1!70}
}

% global node diameter
\newcommand{\nnDiam}{1mm}

% right boxes heights so that: H = Hright + vgap + Hright
\pgfmathsetlengthmacro{\Hright}{(\H-\vgap)/2}
% =========================
% BOX LAYOUT
% =========================
\node[outercell] (B1) {};
\node[outercell, right=\gap of B1] (B2) {};
\node[outercell, right=\gap of B2] (B3) {};
\node[outercell, right=\gap of B3] (B4) {};

% =========================
% PROCESS ARROWS
% =========================
\draw[proc] (B1.east) -- (B2.west);
\draw[proc] (B2.east) -- (B3.west);
\draw[proc] (B3.east) -- (B4.west);

% =========================
% PROCESS ARROWS (horizontal + parallel)
% =========================
\draw[proc] (B1.east) -- (B2.west);
\draw[proc] (B2.east) -- (B3.west);

\coordinate (S4a) at (B3.east|-B4.west);
\draw[proc] (S4a) -- (B4.west);

% =========================
% HELPERS: title + api pill + one or two visual slots
% (No \dimexpr multiplication; use "2\pad" not "2*\pad")
% =========================
\tikzset{
  boxtitle/.style={font=\bfseries\footnotesize, text=black!90},
  bodytiny/.style={font=\tiny, text=black!80, align=left},
  apipill/.style={
    draw=black!18, rounded corners=1.4mm, fill=black!3,
    inner sep=0.7mm, font=\ttfamily\tiny, text=black!70
  },
  inset/.style={
    draw=black!15, rounded corners=1.6mm, fill=black!2,
    inner sep=2.0mm, align=left
  },
  chevron/.style={-Latex, line width=0.9pt, draw=black!55}
}

% --- Helper: title + api anchored to padded corners (works best if your box uses inner xsep/ysep) ---
\newcommand{\PlaceTitleApi}[2]{%
  % Title (unchanged)
  \node[anchor=north west, boxtitle, 
    text width=2.6cm,]
    at (#1.north west) {\scriptsize #2};
}

\newcommand{\DataExample}[1]{%
  % Inner example box (positioned under title)
  \node[inset, anchor=north west, text width=\W-8mm] (ex#1) at ([yshift=-7mm]#1.north west) {%
    \bodytiny
    \textbf{Text:} Mary said that \texttt{[MASK]} arrived.\par\vspace{0.8mm}
    \textbf{Factual:} \texttt{[MASK]} $=$ ``she''\par
    \textbf{Counterfactual:} \texttt{[MASK]} $=$ ``he''
  };

  % Arrow / explanation line under the inner box
  \node[bodytiny, anchor=north west] (grad#1) at ([yshift=-2mm]ex#1.south west) {%
    $\rightarrow$ MLM/CLM gradients $\nabla_\theta$ \;\; $\rightarrow$ feature direction $\Delta\theta$
  };
}

% =========================
% CONTENT (minimal text, visual placeholders)
% =========================

% ============================================================
% B1 — Feature Definition
% ============================================================

\PlaceHeader{B1}{1}{Feature Definition}{\ctaskicon{tag}}

% ------------------------------------------------------------
% Geometry
% ------------------------------------------------------------

\def\bOneSidePad{1mm}

\coordinate (b1L) at ([xshift=\bOneSidePad]B1.west);
\coordinate (b1C) at (B1.center);
\coordinate (b1R) at ([xshift=-\bOneSidePad]B1.east);

\coordinate (b1FX) at ($(b1L)!0.5!(b1C)$);
\coordinate (b1AX) at ($(b1C)!0.5!(b1R)$);

\tikzset{
  b1chip/.style={
    draw=cAccent!35,
    fill=cAccent!8,
    rounded corners=0.55mm,
    line width=0.28pt,
    inner xsep=0.9mm,
    inner ysep=0.45mm,
    font=\fontsize{3.9pt}{4.2pt}\selectfont\bfseries,
    text=black!80,
    align=center
  },
  b1xbox/.style={
    draw=cAccent!30,
    fill=cAccent!5,
    rounded corners=0.55mm,
    line width=0.30pt,
    inner xsep=0.7mm,
    inner ysep=0.55mm,
    font=\fontsize{4.0pt}{4.35pt}\selectfont,
    text=black!82,
    align=center
  }
}

% Example chip
\node[
  b1chip,
  anchor=north,
  font=\tiny,
] at ([yshift=-7.2mm]B1.north)
{Example feature: \taskGender};

% shared prefix x
\node[
  b1xbox,
  text width=31mm,
  anchor=north,
  font=\tiny,
  inner xsep=0mm,
  inner ysep=1mm,
] (b1x) at ([yshift=-11.0mm]B1.north)
{$\boldsymbol{x}$ $=$ ``The nurse Mary said that''};

% ------------------------------------------------------------
% Table geometry
% ------------------------------------------------------------

\coordinate (b1TableTop)      at ([yshift=-16.0mm]B1.north);
\coordinate (b1HeaderBottom)  at ([yshift=-20mm]B1.north);
\coordinate (b1TargetBottom)  at ([yshift=-26.3mm]B1.north);
\coordinate (b1TableBottom)   at ([yshift=-33.0mm]B1.north);

% header row fill
\path[fill=black!2]
  (b1L |- b1TableTop) rectangle (b1C |- b1HeaderBottom);
\path[fill=black!2]
  (b1C |- b1TableTop) rectangle (b1R |- b1HeaderBottom);

% table border / grid
\draw[draw=black!26, line width=0.35pt]
  (b1L |- b1TableTop) rectangle (b1R |- b1TableBottom);

\draw[draw=black!22, line width=0.30pt]
  (b1C |- b1TableTop) -- (b1C |- b1TableBottom);

\draw[draw=black!22, line width=0.30pt]
  (b1L |- b1HeaderBottom) -- (b1R |- b1HeaderBottom);

\draw[draw=black!20, line width=0.30pt]
  (b1L |- b1TargetBottom) -- (b1R |- b1TargetBottom);

% column headers
\node[
  anchor=center,
  font=\tiny\selectfont\bfseries,
  text=black!72
] at ($(b1FX |- b1TableTop)+(0,-2.2mm)$)
{\taskicon{check}\;Factual};

\node[
  anchor=center,
  font=\tiny\selectfont\bfseries,
  text=black!72
] at ($(b1AX |- b1TableTop)+(0,-2.2mm)$)
{\taskicon{xmark}\;Alternative};

% target row
\node[
  align=center,
  inner sep=0pt
] at ($(b1FX |- b1HeaderBottom)+(0,-3.2mm)$)
{\scalebox{0.76}{$y^F=\text{``she''}$}};

\node[
  align=center,
  inner sep=0pt
] at ($(b1AX |- b1HeaderBottom)+(0,-3.2mm)$)
{\scalebox{0.76}{$y^A=\text{``he''}$}};

% pair row
\node[
  align=center,
  inner sep=0pt
] at ($(b1FX |- b1TargetBottom)+(0,-2.9mm)$)
{\scalebox{0.73}{$(x,y^F)$}};

\node[
  align=center,
  inner sep=0pt
] at ($(b1AX |- b1TargetBottom)+(0,-2.9mm)$)
{\scalebox{0.73}{$(x,y^A)$}};

% =========================
% B2: Model Signal Extractor
% =========================

\PlaceHeader{B2}{2}{Model Signals}{\ctaskicon{file-waveform}}

\tikzset{
  b2real/.style={
    rounded corners=0.45mm,
    fill=white,
    line width=0.28pt,
    inner xsep=0.5mm,
    inner ysep=0.25mm,
    font=\fontsize{3.6pt}{3.9pt}\selectfont,
    align=center
  },
  b2model/.style={
    draw=black!25,
    rounded corners=0.5mm,
    fill=black!2,
    line width=0.28pt,
    inner xsep=0.7mm,
    inner ysep=0.35mm,
    font=\fontsize{3.5pt}{3.8pt}\selectfont,
    align=center
  },
  b2arrow/.style={
    -{Latex[length=1.0mm,width=0.75mm]},
    draw=black!48,
    line width=0.26pt
  },
  b2signal/.style={
    rounded corners=0.6mm,
    fill=white,
    line width=0.38pt,
    text width=30mm,   % FIXED width
    inner xsep=0.55mm,
    inner ysep=0.30mm,
    align=center
  }
}

% ------------------------------------------------------------------
% Realizations
% ------------------------------------------------------------------
% ------------------------------------------------------------------
% Factual / alternative realizations
% ------------------------------------------------------------------
% common side margin inside B2
\def\bTwoSidePad{0.6mm}

% ------------------------------------------------------------------
% Factual / alternative realizations
% ------------------------------------------------------------------

\node[
  font=\fontsize{3.1pt}{3.4pt}\selectfont\bfseries,
  %text=tfblue,
  anchor=south west
] at ([xshift=\bTwoSidePad,yshift=-6.2mm]B2.north west)
{};%Factual realization};

\node[
  font=\fontsize{3.1pt}{3.4pt}\selectfont\bfseries,
  %text=tfpurple,
  anchor=south east
] at ([xshift=-\bTwoSidePad,yshift=-6.2mm]B2.north east)
{};%Alternative realization};

\node[
  b2real,
  draw=cAccent,
  anchor=west
] (xf) at ([xshift=\bTwoSidePad,yshift=-8mm]B2.north west)
{\scalebox{0.7}{$(x,y^F)$}};

\node[
  b2real,
  draw=cAccent,
  anchor=east
] (xa) at ([xshift=-\bTwoSidePad,yshift=-8mm]B2.north east)
{\scalebox{0.7}{$(x,y^A)$}};

% ------------------------------------------------------------------
% Language model
% ------------------------------------------------------------------

\node[
  b2model,
  font=\fontsize{5pt}{3.5pt}\selectfont
] (lm) at ([yshift=-12mm]B2.north)
{Language model \scalebox{0.62}{$f_\theta$}};

\draw[b2arrow] (xf.east) -| ([xshift=-1.8mm]lm.north);
\draw[b2arrow] (xa.west) -| ([xshift= 1.8mm]lm.north);

% ------------------------------------------------------------------
% Extracted factual / alternative signals
% ------------------------------------------------------------------

\node[
  b2real,
  draw=cAccent,
  anchor=west,
  inner xsep=0.2mm,
] (F) at ([xshift=\bTwoSidePad,yshift=-16.0mm]B2.north west)
{\scalebox{0.7}{$F\!\coloneqq\!\phi(x,y^F)$}};

\node[
  b2real,
  draw=cAccent,
  anchor=east,
  inner xsep=0.2mm,
] (A) at ([xshift=-\bTwoSidePad,yshift=-16.0mm]B2.north east)
{\scalebox{0.7}{$A\!\coloneqq\!\phi(x,y^A)$}};

\draw[b2arrow] ([xshift=-0mm]lm.west) -| (F.north);
\draw[b2arrow] ([xshift= 0mm]lm.east) -| (A.north);

% ------------------------------------------------------------------
% Contrast
% ------------------------------------------------------------------

\node[
  b2real,
  draw=cAccent,
  inner xsep=0.2mm,
  inner ysep=0.6mm,
] (D) at ($(F)!0.5!(A)$)
{\scalebox{0.7}{$D\!\coloneqq\!F\!-\!A$}};

\draw[b2arrow] (F.east) -- (D.west);
\draw[b2arrow] (A.west) -- (D.east);

% ------------------------------------------------------------------
% Signals -- SAME WIDTH, centered
% ------------------------------------------------------------------

% Parameter gradient
\node[
  b2signal,
  draw=cParamGrad!80,
  fill=cParamGrad!10,
  anchor=south
] (sigParamGrad)
at ([yshift=0.6mm]B2.south)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cParamGrad!90!black}{Parameter gradient}}}\\[-1.4mm]
  {\scalebox{0.55}{$\phi^{\nabla_\theta}(x,y)=\nabla_\theta\mathcal{L}(f_\theta(x),y)$}}
};

% Activation gradient
\node[
  b2signal,
  draw=cActGrad!80,
  fill=cActGrad!10,
  anchor=south
] (sigActGrad)
at ([yshift=0.6mm]sigParamGrad.north)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cActGrad!90!black}{Activation gradient}}}\\[-1.4mm]
  {\scalebox{0.55}{$\phi^{\nabla_h}(x,y)=\nabla_h\mathcal{L}(f_\theta(x),y)$}}
};

% Activation value
\node[
  b2signal,
  draw=cAct!75,
  fill=cAct!10,
  anchor=south
] (sigAct)
at ([yshift=0.6mm]sigActGrad.north)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cAct!85!black}{Activation value}}}\\[-1.4mm]
  {\scalebox{0.55}{$\phi^{h}(x,y)=h_\theta(x,y)$}}
};

% ============================================================
% B3 — Feature Learning Methods
% ============================================================
\PlaceHeader{B3}{3}{Feature Estimators}{\ctaskicon{bullseye}}

% ------------------------------------------------------------
% TABLE GEOMETRY
%
% IMPORTANT:
% - table is explicitly symmetric around B3.center
% - row geometry comes from the ACTUAL B2 signal nodes
% ------------------------------------------------------------

\def\bThreeSidePad{0.8mm}

\coordinate (b3TableL)
  at ([xshift=\bThreeSidePad]B3.west);

\coordinate (b3TableC)
  at (B3.center);

\coordinate (b3TableR)
  at ([xshift=-\bThreeSidePad]B3.east);

% actual centers of the two columns
\coordinate (b3MeanX)
  at ($(b3TableL)!0.5!(b3TableC)$);

\coordinate (b3IENDX)
  at ($(b3TableC)!0.5!(b3TableR)$);

% top of estimator header
\coordinate (b3TableTop)
  at ([yshift=-6.3mm]B3.north);

% estimator header ends exactly where activation row starts
\coordinate (b3HeaderBottom)
  at (B3.center |- sigAct.north);

% separators between the B2 signal boxes:
% use midpoint of the existing 0.6mm gaps
\coordinate (b3SepOne)
  at ($(sigAct.south)!0.5!(sigActGrad.north)$);

\coordinate (b3SepTwo)
  at ($(sigActGrad.south)!0.5!(sigParamGrad.north)$);

% bottom follows B2 signal stack exactly
\coordinate (b3TableBottom)
  at (B3.center |- sigParamGrad.south);

% ============================================================
% TABLE BACKGROUNDS
% ============================================================

% estimator headers
\path[
  fill=cMean!6
]
  (b3TableL |- b3TableTop)
  rectangle
  (b3TableC |- b3HeaderBottom);

\path[
  fill=cIEND!6
]
  (b3TableC |- b3TableTop)
  rectangle
  (b3TableR |- b3HeaderBottom);

% signal rows
\path[
  fill=cAct!9
]
  (b3TableL |- b3HeaderBottom)
  rectangle
  (b3TableR |- b3SepOne);

\path[
  fill=cActGrad!9
]
  (b3TableL |- b3SepOne)
  rectangle
  (b3TableR |- b3SepTwo);

\path[
  fill=cParamGrad!9
]
  (b3TableL |- b3SepTwo)
  rectangle
  (b3TableR |- b3TableBottom);

% ============================================================
% ACTUAL TABLE GRID
% ============================================================

% outer table
\draw[
  draw=black!28,
  line width=0.35pt
]
  (b3TableL |- b3TableTop)
  rectangle
  (b3TableR |- b3TableBottom);

% central column divider
\draw[
  draw=black!22,
  line width=0.3pt
]
  (b3TableC |- b3TableTop)
  --
  (b3TableC |- b3TableBottom);

% header / methods
\draw[
  draw=black!25,
  line width=0.3pt
]
  (b3TableL |- b3HeaderBottom)
  --
  (b3TableR |- b3HeaderBottom);

% row separators
\draw[
  draw=black!20,
  line width=0.3pt
]
  (b3TableL |- b3SepOne)
  --
  (b3TableR |- b3SepOne);

\draw[
  draw=black!20,
  line width=0.3pt
]
  (b3TableL |- b3SepTwo)
  --
  (b3TableR |- b3SepTwo);

% ============================================================
% CONTRASTIVE-MEAN HEADER
% ============================================================

\node[
  anchor=north,
  font=\fontsize{5pt}{3.8pt}\selectfont\bfseries,
  text=cMean!90!black
]
at ($(b3MeanX |- b3TableTop)+(0,0.4mm)$)
{Contrastive mean};

% ------------------------------------------------------------
% tiny contrastive-mean visualization
%
%    samples        samples
%       ●              ●
%     ● ●     --->   ● ●
%       ●              ●
%     mu(A)          mu(F)
% ------------------------------------------------------------

\begin{scope}[
  shift={($(b3MeanX |- b3TableTop)+(0,-4.85mm)$)},
  x=1mm,
  y=1mm
]

  % left samples
  \fill[black!23] (-3.15, 0.70) circle (0.22);
  \fill[black!23] (-2.70, 1.05) circle (0.22);
  \fill[black!23] (-2.35, 0.48) circle (0.22);
  \fill[black!23] (-2.85, 0.08) circle (0.22);

  % right samples
  \fill[black!23] ( 2.35, 0.70) circle (0.22);
  \fill[black!23] ( 2.75, 1.05) circle (0.22);
  \fill[black!23] ( 3.15, 0.48) circle (0.22);
  \fill[black!23] ( 2.70, 0.08) circle (0.22);

  % class means
  \fill[cMean!85] (-2.75,0.55) circle (0.34);
  \fill[cMean!85] ( 2.75,0.55) circle (0.34);

  % learned direction
  \draw[
    -{Latex[length=1.15mm,width=0.8mm]},
    draw=cMean!80,
    line width=0.38pt
  ]
  (-2.00,0.55) -- (2.00,0.55);

  \node[
    font=\fontsize{2.25pt}{2.4pt}\selectfont,
    text=black!60
  ] at (-2.75,-1.45)
  {\scalebox{0.6}{$\mu(F)$}};

  \node[
    font=\fontsize{2.25pt}{2.4pt}\selectfont,
    text=black!60
  ] at (2.75,-1.45)
  {\scalebox{0.6}{$\mu(A)$}};

\end{scope}

\node[
  anchor=south,
  font=\fontsize{2.8pt}{3.0pt}\selectfont,
  text=black!70
]
at ($(b3MeanX |- b3HeaderBottom)+(0,0.35mm)$)
{\scalebox{0.8}{$d=\mu(F)-\mu(A)$}};

% ============================================================
% IEND HEADER
% ============================================================

\node[
  anchor=north,
  font=\fontsize{5pt}{3.8pt}\selectfont\bfseries,
  text=cIEND!90!black
]
at ($(b3IENDX |- b3TableTop)+(0,0.4mm)$)
{\iend};

% ------------------------------------------------------------
% IEND: 5 -> 1 -> 5
% ALL neurons use exactly the same size.
% ------------------------------------------------------------

\tikzset{
  b3Neuron/.style={
    circle,
    draw=black!38,
    fill=white,
    minimum size=0.78mm,
    inner sep=0pt,
    line width=0.23pt
  },
  b3ZNeuron/.style={
    circle,
    draw=cIEND!85,
    fill=cIEND!22,
    minimum size=0.78mm,
    inner sep=0pt,
    line width=0.28pt
  },
  b3NetEdge/.style={
    draw=black!25,
    line width=0.22pt
  }
}

\begin{scope}[
  shift={($(b3IENDX |- b3TableTop)+(0,-4.95mm)$)},
  x=1mm,
  y=1mm
]

  \def\xIn{-3.1}
  \def\xZ{0}
  \def\xOut{3.1}

  % ----------------------------------------------------------
  % 5 inputs
  % ----------------------------------------------------------

  \node[b3Neuron] (iendI1) at (\xIn, 1.80) {};
  \node[b3Neuron] (iendI2) at (\xIn, 0.90) {};
  \node[b3Neuron] (iendI3) at (\xIn, 0.00) {};
  \node[b3Neuron] (iendI4) at (\xIn,-0.90) {};
  \node[b3Neuron] (iendI5) at (\xIn,-1.80) {};

  % ----------------------------------------------------------
  % z -- SAME SIZE
  % ----------------------------------------------------------

  \node[b3ZNeuron] (iendZ) at (\xZ,0) {};

  % ----------------------------------------------------------
  % 5 outputs
  % ----------------------------------------------------------

  \node[b3Neuron] (iendO1) at (\xOut, 1.80) {};
  \node[b3Neuron] (iendO2) at (\xOut, 0.90) {};
  \node[b3Neuron] (iendO3) at (\xOut, 0.00) {};
  \node[b3Neuron] (iendO4) at (\xOut,-0.90) {};
  \node[b3Neuron] (iendO5) at (\xOut,-1.80) {};

  % ----------------------------------------------------------
  % encoder / decoder connections
  % ----------------------------------------------------------

  \foreach \i in {1,2,3,4,5}{
    \draw[b3NetEdge] (iendI\i) -- (iendZ);
    \draw[b3NetEdge] (iendZ) -- (iendO\i);
  }

  % z label
  \node[
    font=\fontsize{2.3pt}{2.45pt}\selectfont,
    text=cIEND!90!black,
    anchor=north
  ]
  at ([yshift=0.4mm]iendZ.south)
  {$z$};

\end{scope}

\node[
  anchor=south,
  font=\fontsize{2.8pt}{3.0pt}\selectfont,
  text=black!70
]
at ($(b3IENDX |- b3HeaderBottom)+(0,0.35mm)$)
{\scalebox{0.8}{$A\rightarrow z\rightarrow D$}};

% ============================================================
% METHOD CELLS
%
% Text centers use EXACT B2 signal centers.
% No separately estimated y coordinates.
% ============================================================

% ============================================================
% METHOD CELLS
% ============================================================

% ------------------------------------------------------------
% Activation
% ------------------------------------------------------------
\node[
  align=center,
  inner sep=0pt,
  yshift=-0.1mm,
]
at (b3MeanX |- sigAct.center)
{%
  {\fontsize{5pt}{4pt}\selectfont\bfseries
   \textcolor{cMean!92!black}{\caa}}%
  \rlap{%
    \hspace{0.7mm}%
    \raisebox{2pt}[0pt][0pt]{%
      \parbox[t]{4mm}{%
        \centering
        \fontsize{2pt}{2.2pt}\selectfont
        \textcolor{black!48}{\citep{caa}}%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{caa}}%
  }
};

\node[
  align=center,
  inner sep=0pt,
  yshift=-0.1mm,
]
at (b3IENDX |- sigAct.center)
{%
  \makebox[10.5mm][l]{%
    \hspace*{5.25mm}%
    \makebox[0pt][c]{%
      {\fontsize{5pt}{4pt}\selectfont\bfseries
       \textcolor{cIEND!92!black}{\actiend}}%
    }%
    \makebox[6.5mm][r]{%
      \raisebox{2pt}[0pt][0pt]{%
        \parbox[t]{4mm}{%
          \raggedleft
          \raisebox{-1.1pt}{%
            {\fontsize{2pt}{2.2pt}\selectfont\itshape
             \textcolor{black!48}{(new)}}%
          }%
        }%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{actiend}}%
  }
};

% ------------------------------------------------------------
% Activation gradient
% ------------------------------------------------------------

\node[
  align=center,
  inner sep=0pt,
  yshift=-0.1mm,
]
at (b3MeanX |- sigActGrad.center)
{%
  \makebox[10.5mm][l]{%
    \hspace*{5.25mm}%
    \makebox[0pt][c]{%
      {\fontsize{5pt}{4pt}\selectfont\bfseries
       \textcolor{cMean!92!black}{\caga}}%
    }%
    \makebox[5.5mm][r]{%
      \raisebox{2pt}[0pt][0pt]{%
        \parbox[t]{4mm}{%
          \raggedleft
          \raisebox{-1.1pt}{%
            {\fontsize{2pt}{2.2pt}\selectfont\itshape
             \textcolor{black!48}{(new)}}%
          }%
        }%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{caga}}%
  }
};

\node[
  align=center,
  inner sep=0pt,
  yshift=-0.1mm,
]
at (b3IENDX |- sigActGrad.center)
{%
  \makebox[10.5mm][l]{%
    \hspace*{5.25mm}%
    \makebox[0pt][c]{%
      {\fontsize{5pt}{4pt}\selectfont\bfseries
       \textcolor{cIEND!92!black}{\agiend}}%
    }%
    \makebox[6.47mm][r]{%
      \raisebox{2pt}[0pt][0pt]{%
        \parbox[t]{4mm}{%
          \raggedleft
          \raisebox{-1.1pt}{%
            {\fontsize{2pt}{2.2pt}\selectfont\itshape
             \textcolor{black!48}{(new)}}%
          }%
        }%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{agiend}}%
  }
};

% ------------------------------------------------------------
% Parameter gradient
% ------------------------------------------------------------

\node[
  align=center,
  inner sep=0pt,
  yshift=+0.1mm,
]
at (b3MeanX |- sigParamGrad.center)
{%
  \makebox[10.5mm][l]{%
    \hspace*{5.25mm}%
    \makebox[0pt][c]{%
      {\fontsize{5pt}{4pt}\selectfont\bfseries
       \textcolor{cMean!92!black}{\cga}}%
    }%
    \makebox[5.47mm][r]{%
      \raisebox{2pt}[0pt][0pt]{%
        \parbox[t]{4mm}{%
          \raggedleft
          \raisebox{-1.1pt}{%
            {\fontsize{2pt}{2.2pt}\selectfont\itshape
             \textcolor{black!48}{(new)}}%
          }%
        }%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{cga}}%
  }
};

\node[
  align=center,
  inner sep=0pt,
  yshift=0.1mm,
]
at (b3IENDX |- sigParamGrad.center)
{%
  {\fontsize{5pt}{4pt}\selectfont\bfseries
   \textcolor{cIEND!92!black}{\gradiend}}%
  \rlap{%
    \hspace{-0.1mm}%
    \raisebox{3.5pt}[0pt][0pt]{%
      \parbox[t]{3.2mm}{%
        \centering
        \fontsize{1.8pt}{2.2pt}\selectfont
        \textcolor{black!48}{\citep{drechsel2026gradiend}}%
      }%
    }%
  }%
  \\[-1.2mm]
  \parbox{10.5mm}{%
    \centering
    \fontsize{3.1pt}{4pt}\selectfont
    \textcolor{black!67}{\acrlong{gradiend}}%
  }
};

% ============================================================
% B4 — Feature Evaluation
% ============================================================
\PlaceHeader{B4}{4}{Feature Evaluation}{\ctaskicon{chart-line}}

%\node[
%  anchor=north east,
%  scale=0.95,
%  icon=cRewrite
%] at ([xshift=-0.5mm,yshift=0mm]B4.north east)
%{\faIcon{chart-line}};

% ============================================================
% GEOMETRY
% ============================================================

\def\bFourSidePad{0.8mm}

\coordinate (b4L)
  at ([xshift=\bFourSidePad]B4.west);

\coordinate (b4C)
  at (B4.center);

\coordinate (b4R)
  at ([xshift=-\bFourSidePad]B4.east);

% centers of the two estimator columns
\coordinate (b4MeanX)
  at ($(b4L)!0.5!(b4C)$);

\coordinate (b4IENDX)
  at ($(b4C)!0.5!(b4R)$);

% top of B4 contents
\coordinate (b4Top)
  at ([yshift=-6.3mm]B4.north);

% Intervention gets a small heading strip immediately above
% the three rows aligned with B2
\coordinate (b4InterventionTop)
  at ([yshift=3.0mm]B4.center |- sigAct.north);

\coordinate (b4InterventionRowsTop)
  at (B4.center |- sigAct.north);

\coordinate (b4Bottom)
  at (B4.center |- sigParamGrad.south);

% ============================================================
% 1. DETECTION
% ============================================================

% heading
\node[
  anchor=north west,
  font=\tiny\selectfont\bfseries,
  text=black!78
]
at ($(b4L |- b4Top)+(0.7mm,0.4mm)$)
{Detection};
% ------------------------------------------------------------
% estimator split inside Detection
% ------------------------------------------------------------

\coordinate (b4DetectSubTop)
  at ([yshift=-3.0mm]B4.center |- b4Top);

% ------------------------------------------------------------
% Card bounds with margin between the two cells
% ------------------------------------------------------------

% 0.35 mm inset on each side of b4C -> 0.7 mm total gap
\coordinate (b4MeanNW)
  at (b4L |- b4DetectSubTop);

\coordinate (b4MeanSE)
  at ([xshift=-0.35mm]b4C |- b4InterventionTop);

\coordinate (b4IENDNW)
  at ([xshift=0.35mm]b4C |- b4DetectSubTop);

\coordinate (b4IENDSE)
  at (b4R |- b4InterventionTop);

% ------------------------------------------------------------
% Contrastive mean card
% ------------------------------------------------------------

\node[
  fit=(b4MeanNW)(b4MeanSE),
  rounded corners=0.9mm,
  fill=cMean!7,
  draw=cMean!45,
  line width=0.3pt,
  inner sep=0pt
] (b4MeanCard) {};

\node[
  align=center,
  inner sep=0pt
]
at (b4MeanCard.center)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cMean!90!black}{Contrastive mean}}}\\[-1.4mm]
  {\scalebox{0.5}{$s(S)=d^\top S$}}
};

% ------------------------------------------------------------
% IEND card
% ------------------------------------------------------------

\node[
  fit=(b4IENDNW)(b4IENDSE),
  rounded corners=0.9mm,
  fill=cIEND!7,
  draw=cIEND!45,
  line width=0.3pt,
  inner sep=0pt
] (b4IENDCard) {};

\node[
  align=center,
  inner sep=0pt
]
at (b4IENDCard.center)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cIEND!90!black}{\iend}}}\\[-1.4mm]
  {\scalebox{0.5}{$s(S)=\tanh(w_e^\top S)$}}
};

% ============================================================
% 2. INTERVENTION
% ============================================================

% heading strip

\node[
  anchor=west,
  font=\tiny\selectfont\bfseries,
  text=black!78
]
at ($(b4L |- b4InterventionTop)+(0.7mm,-1.7mm)$)
{Intervention};

% ------------------------------------------------------------
% B4 — same signal-card style as B2
% ------------------------------------------------------------

% Activation value
\node[
  b2signal,
  draw=cAct!75,
  fill=cAct!10,
  anchor=center
] (b4SigAct)
at (B4.center |- sigAct.center)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cAct!85!black}{Activation value}}}\\[-1.4mm]
  {\scalebox{0.55}{$h \leftarrow h+\alpha d_h$}}
};

% Activation gradient
\node[
  b2signal,
  draw=cActGrad!80,
  fill=cActGrad!10,
  anchor=center
] (b4SigActGrad)
at (B4.center |- sigActGrad.center)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cActGrad!90!black}{Activation gradient}}}\\[-1.4mm]
  {\scalebox{0.55}{$h \leftarrow h+\alpha d_{\nabla_h}$}}
};

% Parameter gradient
\node[
  b2signal,
  draw=cParamGrad!80,
  fill=cParamGrad!10,
  anchor=center
] (b4SigParamGrad)
at (B4.center |- sigParamGrad.center)
{%
  {\fontsize{4.5pt}{4.0pt}\selectfont
   \textbf{\textcolor{cParamGrad!90!black}{Parameter gradient}}}\\[-1.4mm]
  {\scalebox{0.55}{$\theta \leftarrow \theta+\alpha d_{\nabla_\theta}$}}
};
\end{tikzpicture}

==> (inline-1) <==
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.966 & 0.783 & 0.866 & 0.919 & 0.945 & 0.945 & 0.836 & 0.593 & 0.981 & 0.902 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.951 & 0.687 & 0.912 & 0.916 & 0.890 & 0.889 & 0.789 & 0.604 & 0.977 & 0.901 & 0.882 & 0.737 & 0.729 & 0.990 & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.995 & 0.902 & 0.919 & 0.928 & 0.930 & 0.919 & 0.932 & 0.499 & 0.988 & 0.993 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.997 & 0.545 & 0.919 & 0.910 & 0.925 & 0.968 & 0.868 & 0.541 & 0.995 & 0.989 & 0.827 & 0.543 & 0.649 & 0.999 & 0.474 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.851 & 0.967 & 0.966 & 0.966 & 0.859 & \textbf{1.000} & 0.774 & \textbf{1.000} & 0.977 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.893 & \textbf{0.994} & 0.974 & 0.957 & 0.927 & \textbf{1.000} & 0.739 & \textbf{1.000} & \textbf{1.000} & 0.963 & 0.636 & 0.656 & \textbf{1.000} & 0.892 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.996 & \textbf{0.905} & 0.925 & 0.937 & 0.975 & 0.974 & 0.990 & 0.671 & 0.968 & 0.983 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.989 & 0.879 & 0.933 & 0.932 & 0.974 & 0.992 & 0.957 & 0.740 & 0.976 & 0.953 & 0.605 & 0.423 & 0.816 & 0.983 & 0.927 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.813 & 0.897 & \textbf{0.979} & 0.999 & 1.000 & 1.000 & 0.985 & 1.000 & 0.997 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.813 & 0.992 & 0.959 & 1.000 & \textbf{1.000} & 1.000 & \textbf{0.988} & 1.000 & 0.997 & 0.733 & 0.778 & 0.490 & \textbf{1.000} & 0.913 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & 0.852 & 0.925 & 0.855 & 0.998 & 0.997 & 0.989 & 0.779 & 0.877 & 0.935 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.731 & 0.985 & 0.888 & 0.999 & 0.996 & 0.993 & 0.772 & 0.863 & 0.994 & 0.506 & 0.660 & \textbf{0.999} & \textbf{1.000} & 0.693 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.502 & 0.959 & 0.940 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.983 & 0.974 & 0.996 & \textbf{1.000} & \textbf{0.999} & 0.988 & \textbf{1.000} & \textbf{1.000} \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.995 & 0.920 & 0.857 & 0.912 & 0.899 & 0.911 & 0.813 & 0.594 & \textbf{1.000} & 0.902 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.992 & 0.776 & 0.931 & 0.961 & 0.881 & 0.879 & 0.837 & 0.580 & 1.000 & 0.939 & 0.906 & \textbf{0.682} & \textbf{0.751} & \textbf{1.000} & \textbf{0.841} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.977 & 0.986 & 0.992 & 0.961 & 0.992 & 0.962 & 0.517 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.558 & 0.968 & 0.983 & 0.944 & 0.980 & 0.888 & 0.503 & 1.000 & 0.999 & 0.856 & 0.491 & 0.741 & 0.989 & 0.564 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.981} & 0.960 & 0.969 & 0.912 & 0.998 & \textbf{1.000} & 0.677 & \textbf{1.000} & 0.984 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.968 & 0.986 & 0.966 & 0.985 & 0.874 & \textbf{1.000} & 0.655 & \textbf{1.000} & 1.000 & 0.645 & 0.636 & 0.637 & \textbf{1.000} & 0.736 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.995 & 0.972 & 0.990 & 0.989 & 1.000 & \textbf{1.000} & 1.000 & 0.787 & 0.995 & 0.996 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.996 & 0.936 & 0.933 & 0.975 & 0.993 & \textbf{1.000} & 0.982 & 0.761 & 0.985 & 0.978 & 0.496 & 0.487 & 0.539 & 0.995 & 0.483 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.933 & 0.856 & 0.933 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.990 & \textbf{1.000} & 0.997 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.933 & \textbf{0.999} & 0.931 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.993} & \textbf{1.000} & \textbf{1.000} & \textbf{0.975} & 0.536 & 0.490 & \textbf{1.000} & 0.692 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.975 & 0.996 & \textbf{0.993} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.818 & 1.000 & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.770 & 0.969 & 0.973 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.743 & 0.998 & 1.000 & 0.586 & 0.509 & 0.522 & \textbf{1.000} & 0.616 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.992 & 0.500 & 0.946 & 0.909 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.966 & 0.965 & 0.992 & 0.613 & 0.590 & 0.527 & \textbf{1.000} & 0.692 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.950 & 0.718 & 0.921 & 0.880 & 0.937 & 0.906 & 0.889 & 0.750 & 0.949 & 0.875 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.953 & 0.575 & 0.930 & 0.890 & 0.922 & 0.928 & 0.908 & 0.825 & 0.917 & 0.907 & 0.910 & 0.960 & 0.905 & 0.985 & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.962 & 0.849 & 0.976 & 0.955 & 0.943 & 0.881 & 0.909 & 0.615 & 0.968 & 0.967 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.598 & 0.948 & 0.957 & 0.930 & 0.916 & 0.897 & 0.517 & 0.985 & 0.963 & 0.920 & 0.635 & 0.894 & 0.990 & 0.865 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.853 & 0.984 & 0.978 & 0.929 & 0.897 & \textbf{1.000} & 0.849 & \textbf{1.000} & 0.989 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.913 & 0.997 & 0.967 & 0.898 & 0.882 & \textbf{1.000} & 0.935 & \textbf{1.000} & \textbf{1.000} & 0.925 & 0.930 & 0.975 & \textbf{1.000} & 0.985 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.998 & 0.889 & 0.958 & 0.947 & 0.944 & 0.953 & 0.971 & 0.668 & 0.956 & 0.975 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.988 & 0.832 & 0.948 & 0.942 & 0.950 & 0.958 & 0.965 & 0.708 & 0.945 & 0.953 & 0.965 & 0.920 & 0.910 & 0.990 & 0.960 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.876 & 0.997 & 0.962 & 0.998 & \textbf{1.000} & 1.000 & 0.983 & 0.998 & 0.993 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.876 & 0.982 & 0.959 & 0.999 & \textbf{1.000} & 1.000 & 0.981 & 0.998 & 0.993 & 0.807 & 0.792 & 0.572 & \textbf{1.000} & 0.893 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.993 & 0.840 & 0.949 & 0.955 & 0.997 & 0.996 & 0.981 & 0.706 & 0.955 & 0.944 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.878 & 0.966 & 0.888 & 0.996 & 0.995 & 0.970 & 0.632 & 0.960 & 0.984 & 0.088 & 0.734 & 0.973 & \textbf{1.000} & 0.666 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & \textbf{0.998} & \textbf{1.000} & \textbf{0.993} & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{0.993} & 0.999 & 0.999 & \textbf{0.991} & \textbf{0.991} & \textbf{0.987} & \textbf{1.000} & 0.999 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.945 & 0.815 & 0.826 & 0.881 & 0.845 & 0.843 & 0.742 & 0.732 & \textbf{1.000} & 0.917 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.980 & 0.715 & 0.884 & 0.848 & 0.821 & 0.882 & 0.848 & 0.798 & 0.995 & 0.919 & 0.830 & 0.540 & 0.780 & 0.980 & 0.790 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.940 & 0.938 & 0.915 & 0.950 & 0.984 & 0.957 & 0.522 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.591 & 0.909 & 0.875 & 0.902 & 0.897 & 0.897 & 0.288 & 0.992 & 0.986 & 0.705 & \textbf{0.625} & \textbf{0.950} & 0.945 & \textbf{0.850} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.925 & 0.977 & 0.922 & 0.863 & 0.980 & \textbf{1.000} & 0.631 & \textbf{1.000} & 0.947 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.915 & 0.980 & 0.894 & 0.970 & 0.784 & \textbf{1.000} & 0.803 & \textbf{1.000} & \textbf{1.000} & 0.870 & 0.490 & 0.650 & \textbf{1.000} & 0.480 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.982 & 0.933 & 0.979 & 0.960 & 0.986 & \textbf{1.000} & 0.997 & 0.748 & 0.988 & 0.993 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.990 & 0.888 & 0.900 & 0.901 & 0.974 & \textbf{1.000} & \textbf{1.000} & 0.701 & 0.952 & 0.970 & 0.545 & 0.210 & 0.585 & 0.985 & 0.765 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.770 & 0.879 & 0.977 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.975 & \textbf{1.000} & 0.982 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.770 & 0.975 & 0.934 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.990} & \textbf{1.000} & 0.995 & \textbf{0.950} & 0.450 & 0.810 & \textbf{1.000} & 0.700 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.906 & 0.982 & 0.961 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.745 & 0.995 & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.416 & 0.913 & 0.911 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.651 & 0.965 & 0.997 & 0.390 & 0.130 & 0.884 & \textbf{1.000} & 0.780 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.941 & 0.998 & 0.981 & 0.668 & \textbf{0.625} & 0.126 & \textbf{1.000} & 0.676 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.942 & 0.698 & 0.802 & 0.847 & 0.828 & 0.825 & 0.680 & 0.566 & 0.949 & 0.865 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.930 & 0.503 & 0.880 & 0.826 & 0.814 & 0.831 & 0.741 & 0.563 & 0.917 & 0.889 & \textbf{0.830} & 0.540 & \textbf{0.729} & 0.980 & \textbf{0.790} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.962 & 0.849 & 0.913 & 0.893 & 0.904 & 0.876 & 0.894 & 0.363 & 0.968 & 0.967 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.527 & 0.901 & 0.874 & 0.882 & 0.897 & 0.803 & 0.151 & 0.985 & 0.955 & 0.705 & 0.491 & 0.649 & 0.945 & 0.474 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.817 & 0.939 & 0.917 & 0.861 & 0.847 & \textbf{1.000} & 0.587 & \textbf{1.000} & 0.943 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.857 & \textbf{0.975} & 0.894 & 0.893 & 0.784 & \textbf{1.000} & 0.625 & \textbf{1.000} & \textbf{1.000} & 0.645 & 0.490 & 0.637 & \textbf{1.000} & 0.480 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.982 & \textbf{0.889} & 0.916 & \textbf{0.923} & 0.944 & 0.942 & 0.966 & 0.622 & 0.950 & 0.972 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.985 & 0.825 & 0.896 & 0.901 & 0.939 & 0.958 & 0.954 & 0.648 & 0.939 & 0.952 & 0.496 & 0.210 & 0.539 & 0.983 & 0.483 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.716 & 0.775 & 0.910 & 0.998 & \textbf{1.000} & 1.000 & 0.967 & 0.998 & 0.979 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.716 & \textbf{0.975} & 0.912 & 0.999 & \textbf{1.000} & 1.000 & \textbf{0.976} & 0.998 & 0.993 & 0.733 & 0.450 & 0.490 & \textbf{1.000} & 0.692 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.993 & 0.800 & 0.891 & 0.850 & 0.997 & 0.996 & 0.981 & 0.632 & 0.874 & 0.917 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.416 & 0.887 & 0.855 & 0.996 & 0.995 & 0.970 & 0.583 & 0.856 & 0.981 & 0.088 & 0.130 & 0.522 & \textbf{1.000} & 0.616 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.992 & 0.500 & 0.945 & 0.909 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.936 & 0.965 & 0.975 & 0.613 & \textbf{0.590} & 0.126 & \textbf{1.000} & 0.676 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
 \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.197 & 0.010 & 0.018 & 0.012 & 0.028 & 0.025 & 0.050 & 0.000 & 0.073 & 0.045 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.165 & 0.001 & 0.025 & 0.009 & 0.035 & 0.015 & 0.050 & 0.000 & 0.076 & 0.147 & 0.012 & 0.083 & \textbf{0.019} & 0.106 & \textbf{0.787} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.093 & \textbf{0.171} & 0.042 & 0.032 & \textbf{0.056} & 0.039 & 0.072 & \textbf{0.002} & 0.064 & 0.074 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.213 & 0.001 & 0.072 & 0.031 & 0.042 & \textbf{0.069} & 0.063 & 0.000 & \textbf{0.160} & \textbf{0.148} & \textbf{0.014} & -0.000 & -0.000 & \textbf{0.145} & 0.000 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.052 & 0.001 & 0.030 & 0.013 & 0.027 & 0.008 & \textbf{0.093} & -0.000 & 0.033 & 0.076 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.042 & 0.002 & 0.034 & 0.031 & 0.012 & 0.003 & 0.044 & 0.000 & 0.079 & 0.142 & 0.014 & \textbf{0.135} & 0.005 & 0.092 & 0.015 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.027 & 0.007 & 0.021 & 0.009 & 0.019 & 0.007 & 0.037 & 0.000 & 0.022 & 0.031 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.027 & 0.001 & 0.014 & 0.008 & 0.009 & 0.004 & 0.077 & -0.000 & 0.025 & 0.048 & -0.000 & 0.028 & 0.001 & 0.094 & 0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.061 & 0.000 & 0.024 & 0.005 & 0.009 & 0.007 & 0.076 & -0.000 & 0.039 & 0.026 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.061 & 0.000 & 0.010 & 0.007 & 0.010 & 0.004 & 0.032 & 0.000 & 0.039 & 0.027 & -0.000 & 0.000 & 0.001 & 0.023 & 0.001 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{0.290} & 0.006 & 0.048 & 0.033 & 0.009 & 0.012 & 0.022 & 0.000 & 0.032 & 0.026 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.187 & 0.000 & \textbf{0.074} & 0.041 & 0.006 & 0.015 & 0.038 & 0.000 & 0.017 & 0.022 & 0.002 & -0.000 & 0.000 & 0.052 & -0.001 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.077 & -0.000 & 0.015 & \textbf{0.095} & 0.040 & 0.030 & 0.021 & -0.000 & 0.091 & 0.027 & 0.000 & 0.001 & 0.001 & 0.023 & 0.000 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.070 & 0.017 & 0.047 & 0.025 & 0.017 & 0.011 & 0.035 & 0.003 & 0.057 & 0.056 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.068 & 0.012 & 0.043 & 0.029 & 0.016 & 0.014 & 0.035 & 0.004 & 0.044 & \textbf{0.082} & \textbf{0.010} & 0.106 & \textbf{0.005} & \textbf{0.775} & \textbf{0.006} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.067 & \textbf{0.043} & 0.078 & 0.043 & 0.022 & 0.015 & 0.043 & \textbf{0.024} & 0.054 & 0.075 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.092 & -0.044 & 0.065 & 0.041 & \textbf{0.025} & \textbf{0.018} & 0.046 & 0.021 & 0.059 & 0.080 & 0.009 & 0.016 & -0.000 & 0.559 & -0.000 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.057 & 0.014 & 0.064 & 0.031 & 0.021 & 0.012 & 0.049 & 0.001 & 0.043 & 0.061 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.060 & 0.014 & 0.094 & 0.033 & 0.021 & 0.013 & 0.023 & 0.001 & 0.038 & 0.079 & 0.006 & 0.104 & 0.004 & 0.079 & 0.005 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.039 & 0.025 & 0.057 & 0.026 & 0.016 & 0.010 & 0.040 & 0.000 & 0.027 & 0.052 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.043 & 0.015 & 0.055 & 0.026 & 0.011 & 0.012 & 0.036 & 0.001 & 0.030 & 0.057 & -0.000 & 0.080 & 0.001 & 0.072 & -0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.069 & 0.006 & 0.056 & 0.017 & 0.007 & 0.003 & 0.063 & 0.001 & 0.028 & 0.037 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.069 & 0.006 & 0.032 & 0.019 & 0.008 & 0.005 & \textbf{0.069} & 0.000 & 0.028 & 0.046 & -0.000 & 0.017 & 0.002 & 0.047 & 0.001 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{0.137} & 0.014 & \textbf{0.102} & 0.034 & 0.008 & 0.009 & 0.028 & 0.003 & 0.034 & 0.047 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.108 & 0.004 & 0.028 & 0.027 & 0.005 & 0.007 & 0.030 & 0.000 & 0.029 & 0.026 & 0.007 & 0.000 & 0.000 & 0.033 & 0.004 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.078 & -0.001 & 0.029 & \textbf{0.051} & 0.007 & -0.001 & 0.010 & 0.000 & \textbf{0.089} & 0.056 & 0.002 & \textbf{0.148} & 0.001 & 0.035 & 0.002 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.134 & 0.014 & 0.032 & 0.019 & 0.023 & 0.018 & 0.043 & 0.001 & 0.065 & 0.051 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.116 & 0.007 & 0.034 & 0.019 & 0.026 & 0.014 & 0.042 & 0.002 & 0.060 & \textbf{0.114} & 0.011 & 0.095 & \textbf{0.012} & \textbf{0.441} & \textbf{0.396} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.080 & \textbf{0.107} & 0.060 & 0.038 & \textbf{0.039} & 0.027 & 0.058 & \textbf{0.013} & 0.059 & 0.074 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.152 & -0.021 & 0.069 & 0.036 & 0.034 & \textbf{0.043} & 0.055 & 0.010 & \textbf{0.109} & 0.114 & \textbf{0.011} & 0.008 & -0.000 & 0.352 & -0.000 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.054 & 0.008 & 0.047 & 0.022 & 0.024 & 0.010 & \textbf{0.071} & 0.001 & 0.038 & 0.069 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.051 & 0.008 & 0.064 & 0.032 & 0.017 & 0.008 & 0.033 & 0.001 & 0.058 & 0.110 & 0.010 & \textbf{0.119} & 0.004 & 0.085 & 0.010 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.033 & 0.016 & 0.039 & 0.018 & 0.018 & 0.009 & 0.039 & 0.000 & 0.024 & 0.041 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.035 & 0.008 & 0.035 & 0.017 & 0.010 & 0.008 & 0.057 & 0.000 & 0.027 & 0.052 & -0.000 & 0.054 & 0.001 & 0.083 & -0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.065 & 0.003 & 0.040 & 0.011 & 0.008 & 0.005 & 0.070 & 0.000 & 0.034 & 0.031 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.065 & 0.003 & 0.021 & 0.013 & 0.009 & 0.004 & 0.051 & 0.000 & 0.034 & 0.036 & -0.000 & 0.009 & 0.002 & 0.035 & 0.001 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{0.213} & 0.010 & \textbf{0.075} & 0.033 & 0.009 & 0.011 & 0.025 & 0.001 & 0.033 & 0.037 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.147 & 0.002 & 0.051 & 0.034 & 0.006 & 0.011 & 0.034 & 0.000 & 0.023 & 0.024 & 0.005 & 0.000 & 0.000 & 0.042 & 0.002 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.078 & -0.000 & 0.022 & \textbf{0.073} & 0.024 & 0.015 & 0.016 & 0.000 & 0.090 & 0.041 & 0.001 & 0.074 & 0.001 & 0.029 & 0.001 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule

        \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.994 & 0.823 & 0.902 & 0.952 & 0.998 & 0.992 & 0.992 & 0.654 & 0.862 & 0.941 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.987 & 0.769 & 0.915 & 0.921 & 1.000 & 0.988 & 0.997 & 0.723 & 0.845 & 0.781 & 0.997 & 0.644 & 0.935 & \textbf{1.000} & 0.921 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 1.000 & 0.908 & 0.926 & 0.937 & 0.993 & 0.953 & 0.991 & 0.681 & 0.955 & 0.988 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 1.000 & 0.744 & 0.923 & 0.907 & 0.900 & 0.997 & 0.992 & 0.616 & 0.973 & 0.961 & 0.997 & 0.746 & 0.998 & 0.997 & 0.705 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.990} & 0.982 & 0.983 & 0.845 & 0.835 & 0.842 & 0.692 & 0.995 & 0.933 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.922 & 0.995 & 0.974 & 0.845 & 0.835 & 0.828 & 0.706 & \textbf{1.000} & 0.993 & 1.000 & 0.965 & 0.953 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.984 & 0.978 & 0.996 & 0.996 & 0.968 & 0.979 & 0.726 & 0.987 & 0.995 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.692 & 0.972 & 0.981 & 0.995 & 0.954 & 0.964 & 0.768 & 0.992 & 0.993 & \textbf{1.000} & 0.486 & 0.982 & \textbf{1.000} & 0.796 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.849 & \textbf{0.997} & 0.996 & 1.000 & 1.000 & 1.000 & \textbf{0.972} & 1.000 & 1.000 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.849 & 0.997 & \textbf{1.000} & 1.000 & 1.000 & \textbf{1.000} & 0.955 & 1.000 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.957 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.908 & 0.762 & 0.835 & 0.865 & 0.844 & 0.830 & 0.808 & 0.682 & 0.840 & 0.828 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.887 & 0.753 & 0.932 & 0.927 & 0.827 & 0.873 & 0.966 & 0.761 & 0.900 & 0.930 & 0.638 & 0.491 & 0.615 & 0.965 & 0.755 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.501 & 0.953 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.938 & 0.999 & 0.979 & 1.000 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.998 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.976 & 0.929 & 0.924 & 0.999 & 0.997 & 0.973 & 0.651 & 1.000 & 0.930 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.988 & 0.858 & 0.980 & 0.967 & \textbf{1.000} & 0.995 & 0.992 & 0.685 & 0.911 & 0.842 & \textbf{1.000} & 0.817 & 0.852 & \textbf{1.000} & 0.828 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.984 & 0.991 & 0.994 & \textbf{1.000} & 0.899 & \textbf{1.000} & 0.641 & \textbf{1.000} & 1.000 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.804 & 0.983 & 0.981 & 0.874 & \textbf{1.000} & 0.929 & 0.666 & 1.000 & 0.998 & \textbf{1.000} & 0.737 & \textbf{0.940} & \textbf{1.000} & 0.749 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.998 & 0.987 & 0.975 & 0.948 & 0.995 & 0.985 & 0.655 & \textbf{1.000} & 0.982 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.946 & 0.995 & 0.985 & \textbf{1.000} & \textbf{1.000} & 0.989 & 0.669 & \textbf{1.000} & 0.997 & \textbf{1.000} & \textbf{0.853} & 0.890 & \textbf{1.000} & 0.915 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.999 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.972 & \textbf{1.000} & 0.854 & \textbf{1.000} & 1.000 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.872 & 0.989 & 0.999 & \textbf{1.000} & 0.935 & 0.979 & 0.854 & 1.000 & 1.000 & \textbf{1.000} & 0.618 & 0.908 & \textbf{1.000} & 0.905 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.967 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.992} & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.757 & 0.837 & \textbf{1.000} & \textbf{0.940} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.937 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.998 & 0.976 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.837 & \textbf{1.000} & \textbf{1.000} & 0.997 & 0.550 & 0.636 & \textbf{1.000} & 0.671 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.500 & 0.950 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.931 & 0.999 & 0.980 & 0.908 & 0.645 & 0.631 & \textbf{1.000} & 0.834 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.972 & 0.945 & 0.914 & 0.927 & 0.987 & 0.952 & 0.978 & 0.629 & 0.889 & 0.890 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.932 & 0.728 & 0.892 & 0.983 & 0.993 & 0.985 & 0.973 & 0.682 & 0.660 & 0.747 & 0.980 & 0.990 & 0.970 & \textbf{1.000} & 0.960 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.995 & 0.884 & 0.953 & 0.987 & 0.977 & 0.920 & 0.969 & 0.731 & 0.908 & 0.974 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.698 & 0.962 & 0.983 & 0.978 & 0.988 & 0.960 & 0.538 & 0.956 & 0.919 & 0.985 & 0.960 & 0.980 & 0.990 & 0.985 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.978 & 0.985 & 0.995 & 0.998 & 0.994 & 0.977 & 0.869 & 0.994 & 0.999 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.935 & \textbf{1.000} & 0.982 & 0.998 & 0.997 & 0.992 & 0.837 & \textbf{1.000} & 0.982 & 0.990 & 0.990 & 0.995 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.955 & 0.960 & 0.990 & 0.985 & 0.964 & 0.948 & 0.728 & 0.956 & 0.981 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.998 & 0.842 & 0.993 & 0.980 & 0.973 & 0.931 & 0.874 & 0.818 & 0.962 & 0.976 & \textbf{1.000} & 0.965 & 0.990 & \textbf{1.000} & 0.950 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.986 & 0.989 & 0.989 & 1.000 & 1.000 & 0.999 & 0.960 & 0.999 & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.986 & 0.998 & 0.996 & 1.000 & 1.000 & \textbf{1.000} & 0.938 & 0.999 & \textbf{1.000} & 0.999 & 0.999 & 0.973 & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.851 & 0.663 & 0.729 & 0.729 & 0.814 & 0.802 & 0.747 & 0.583 & 0.697 & 0.702 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.839 & 0.698 & 0.839 & 0.836 & 0.801 & 0.835 & 0.937 & 0.677 & 0.806 & 0.860 & 0.553 & 0.364 & 0.481 & 0.954 & 0.730 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.973} & 1.000 & 0.996 & 0.999 & \textbf{0.999} & \textbf{0.996} & \textbf{1.000} & 0.992 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.860 & 0.889 & 0.924 & 0.994 & \textbf{1.000} & 0.985 & 0.664 & 0.995 & 0.899 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.920 & 0.750 & 0.944 & 0.864 & \textbf{1.000} & 0.941 & \textbf{1.000} & 0.657 & 0.900 & 0.803 & \textbf{1.000} & 0.660 & 0.730 & \textbf{1.000} & 0.800 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.933 & 0.939 & 0.937 & 0.998 & 0.929 & \textbf{1.000} & 0.596 & 0.998 & 0.994 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.816 & 0.919 & 0.884 & 0.822 & \textbf{1.000} & 0.950 & 0.591 & 0.990 & 0.987 & \textbf{1.000} & 0.530 & 0.802 & \textbf{1.000} & 0.780 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.990 & 0.987 & 0.980 & 0.929 & \textbf{1.000} & 0.992 & 0.598 & \textbf{1.000} & 0.992 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.945 & 0.990 & 0.960 & \textbf{1.000} & \textbf{1.000} & 0.970 & 0.768 & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{0.910} & 0.770 & \textbf{1.000} & 0.910 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.992 & 0.994 & 0.994 & \textbf{1.000} & 0.985 & \textbf{1.000} & 0.808 & \textbf{1.000} & 0.998 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.998 & 0.936 & 0.986 & 0.984 & \textbf{1.000} & 0.876 & 0.940 & 0.821 & 0.995 & \textbf{1.000} & \textbf{1.000} & 0.370 & \textbf{0.830} & \textbf{1.000} & \textbf{0.925} \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.995 & 0.975 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.985} & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.860 & 0.800 & \textbf{1.000} & 0.890 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.991 & \textbf{0.996} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.876 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.843 & 0.964 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.740 & \textbf{1.000} & \textbf{1.000} & 0.970 & 0.000 & 0.702 & \textbf{1.000} & 0.625 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & \textbf{1.000} & 0.997 & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.966 & 0.999 & 0.997 & 0.838 & 0.826 & 0.552 & \textbf{1.000} & 0.689 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.972 & 0.823 & 0.836 & 0.894 & 0.987 & 0.948 & 0.952 & 0.519 & 0.859 & 0.865 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.917 & 0.712 & 0.890 & 0.849 & 0.993 & 0.941 & 0.973 & 0.588 & 0.660 & 0.708 & 0.980 & 0.644 & 0.730 & \textbf{1.000} & 0.800 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.995 & 0.884 & 0.902 & 0.908 & 0.976 & 0.859 & 0.969 & 0.510 & 0.908 & 0.973 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.644 & 0.918 & 0.857 & 0.821 & 0.988 & 0.908 & 0.490 & 0.956 & 0.919 & 0.985 & 0.530 & 0.802 & 0.990 & 0.705 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.972} & 0.968 & 0.968 & 0.842 & 0.832 & 0.820 & 0.571 & 0.994 & 0.933 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.888 & 0.990 & 0.947 & 0.845 & 0.835 & 0.790 & 0.635 & \textbf{1.000} & 0.982 & 0.990 & \textbf{0.853} & 0.770 & \textbf{1.000} & \textbf{0.910} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.955 & 0.958 & 0.988 & 0.985 & 0.945 & 0.948 & 0.676 & 0.956 & 0.979 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.998 & 0.638 & 0.972 & 0.971 & 0.973 & 0.836 & 0.868 & 0.748 & 0.962 & 0.976 & \textbf{1.000} & 0.370 & \textbf{0.830} & \textbf{1.000} & 0.796 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.843 & 0.962 & 0.965 & 1.000 & 1.000 & 0.999 & \textbf{0.960} & 0.999 & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.843 & \textbf{0.995} & 0.991 & 1.000 & 1.000 & \textbf{1.000} & 0.936 & 0.999 & \textbf{1.000} & 0.999 & 0.757 & 0.800 & \textbf{1.000} & 0.890 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.851 & 0.663 & 0.729 & 0.729 & 0.814 & 0.802 & 0.747 & 0.583 & 0.697 & 0.702 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.839 & 0.698 & 0.839 & 0.836 & 0.801 & 0.835 & 0.937 & 0.615 & 0.806 & 0.860 & 0.553 & 0.000 & 0.481 & 0.954 & 0.625 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.500 & 0.950 & \textbf{0.992} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.920 & 0.999 & 0.979 & 0.838 & 0.645 & 0.552 & \textbf{1.000} & 0.689 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule

\multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.148 & 0.008 & 0.074 & \textbf{0.214} & 0.084 & 0.051 & 0.101 & 0.000 & 0.066 & 0.060 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.093 & 0.002 & \textbf{0.104} & 0.049 & 0.117 & 0.031 & 0.103 & 0.000 & 0.024 & 0.031 & 0.179 & \textbf{0.197} & 0.131 & \textbf{0.314} & \textbf{0.464} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.055 & 0.009 & 0.019 & 0.017 & 0.106 & 0.030 & 0.094 & \textbf{0.000} & 0.030 & 0.022 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{0.276} & 0.001 & 0.066 & 0.036 & 0.120 & 0.046 & \textbf{0.166} & 0.000 & 0.045 & 0.049 & \textbf{0.346} & 0.099 & \textbf{0.413} & 0.313 & 0.010 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.121 & 0.003 & 0.052 & 0.055 & 0.089 & 0.051 & 0.112 & 0.000 & 0.047 & \textbf{0.066} & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.093 & 0.001 & 0.054 & 0.087 & 0.166 & 0.039 & 0.091 & -0.000 & 0.043 & 0.054 & 0.317 & 0.164 & 0.157 & 0.286 & 0.209 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.228 & \textbf{0.012} & 0.036 & 0.015 & 0.055 & 0.016 & 0.085 & 0.000 & 0.035 & 0.052 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.108 & 0.001 & 0.042 & 0.016 & 0.066 & 0.008 & 0.076 & 0.000 & 0.032 & 0.050 & 0.239 & -0.000 & 0.107 & 0.267 & 0.106 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.095 & 0.000 & 0.028 & 0.073 & 0.059 & 0.080 & 0.068 & 0.000 & 0.028 & 0.011 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.095 & 0.000 & 0.031 & 0.070 & 0.043 & 0.104 & 0.144 & 0.000 & 0.028 & 0.012 & 0.025 & 0.006 & 0.045 & 0.119 & 0.008 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.145 & 0.009 & 0.038 & 0.017 & 0.106 & 0.109 & 0.099 & 0.000 & 0.116 & 0.035 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.148 & 0.000 & 0.046 & 0.027 & 0.090 & \textbf{0.145} & 0.140 & 0.000 & 0.115 & 0.036 & -0.000 & -0.000 & 0.003 & 0.169 & 0.002 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.021 & 0.001 & 0.065 & 0.008 & \textbf{0.189} & 0.011 & 0.146 & 0.000 & \textbf{0.121} & 0.026 & 0.015 & 0.005 & 0.122 & 0.058 & 0.006 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.144 & 0.021 & 0.097 & 0.088 & 0.039 & 0.076 & 0.084 & 0.006 & 0.071 & 0.087 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.050 & \textbf{0.045} & 0.098 & \textbf{0.088} & 0.048 & 0.090 & 0.081 & 0.001 & 0.044 & 0.097 & \textbf{0.425} & 0.014 & 0.055 & 0.643 & 0.008 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.062 & 0.039 & 0.062 & 0.049 & 0.050 & 0.030 & 0.049 & 0.025 & 0.048 & 0.066 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.138 & 0.017 & 0.047 & 0.051 & 0.029 & 0.073 & 0.043 & \textbf{0.047} & 0.047 & 0.050 & 0.211 & -0.002 & 0.067 & 0.601 & 0.008 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.104 & 0.026 & 0.110 & 0.071 & 0.035 & 0.059 & 0.062 & 0.001 & 0.037 & 0.094 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.159 & 0.020 & 0.099 & 0.069 & 0.033 & 0.029 & 0.052 & 0.020 & 0.042 & 0.083 & 0.201 & \textbf{0.034} & 0.051 & 0.414 & 0.010 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{0.181} & 0.037 & 0.074 & 0.045 & 0.039 & 0.040 & 0.059 & 0.000 & 0.042 & 0.083 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.107 & 0.016 & 0.078 & 0.050 & 0.033 & 0.039 & 0.037 & 0.000 & 0.048 & 0.063 & 0.343 & -0.000 & 0.050 & 0.609 & \textbf{0.010} \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.086 & 0.016 & 0.059 & 0.085 & 0.022 & 0.041 & 0.071 & 0.001 & 0.028 & 0.017 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.086 & 0.016 & 0.059 & 0.085 & 0.026 & 0.058 & 0.075 & 0.001 & 0.028 & 0.017 & 0.102 & 0.009 & 0.017 & 0.595 & 0.005 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.145 & 0.031 & 0.067 & 0.053 & 0.063 & 0.074 & 0.067 & 0.001 & 0.138 & 0.068 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.148 & 0.011 & 0.072 & 0.047 & 0.050 & 0.039 & 0.075 & -0.002 & 0.123 & 0.066 & 0.039 & 0.010 & 0.012 & 0.531 & 0.004 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.135 & 0.008 & \textbf{0.173} & 0.027 & \textbf{0.071} & \textbf{0.107} & \textbf{0.118} & 0.001 & \textbf{0.148} & \textbf{0.127} & 0.080 & 0.007 & \textbf{0.071} & \textbf{0.685} & 0.000 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.146 & 0.015 & 0.086 & \textbf{0.151} & 0.062 & 0.063 & 0.093 & 0.003 & 0.069 & 0.073 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.072 & 0.023 & 0.101 & 0.069 & 0.082 & 0.061 & 0.092 & 0.001 & 0.034 & 0.064 & \textbf{0.302} & \textbf{0.105} & 0.093 & \textbf{0.479} & \textbf{0.236} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.059 & 0.024 & 0.041 & 0.033 & 0.078 & 0.030 & 0.071 & 0.013 & 0.039 & 0.044 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{0.207} & 0.009 & 0.057 & 0.043 & 0.075 & 0.059 & 0.104 & \textbf{0.024} & 0.046 & 0.050 & 0.279 & 0.049 & \textbf{0.240} & 0.457 & 0.009 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.112 & 0.015 & 0.081 & 0.063 & 0.062 & 0.055 & 0.087 & 0.000 & 0.042 & \textbf{0.080} & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.126 & 0.010 & 0.077 & 0.078 & 0.100 & 0.034 & 0.071 & 0.010 & 0.042 & 0.068 & 0.259 & 0.099 & 0.104 & 0.350 & 0.109 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.205 & \textbf{0.024} & 0.055 & 0.030 & 0.047 & 0.028 & 0.072 & 0.000 & 0.039 & 0.067 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.107 & 0.008 & 0.060 & 0.033 & 0.050 & 0.024 & 0.056 & 0.000 & 0.040 & 0.056 & 0.291 & -0.000 & 0.078 & 0.438 & 0.058 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.090 & 0.008 & 0.043 & 0.079 & 0.041 & 0.061 & 0.070 & 0.001 & 0.028 & 0.014 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.090 & 0.008 & 0.045 & 0.077 & 0.034 & 0.081 & 0.110 & 0.001 & 0.028 & 0.015 & 0.063 & 0.008 & 0.031 & 0.357 & 0.006 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.145 & 0.020 & 0.053 & 0.035 & 0.085 & 0.091 & 0.083 & 0.000 & 0.127 & 0.052 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.148 & 0.005 & 0.059 & 0.037 & 0.070 & \textbf{0.092} & 0.107 & -0.001 & 0.119 & 0.051 & 0.019 & 0.005 & 0.008 & 0.350 & 0.003 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.078 & 0.004 & \textbf{0.119} & 0.018 & \textbf{0.130} & 0.059 & \textbf{0.132} & 0.001 & \textbf{0.135} & 0.076 & 0.047 & 0.006 & 0.097 & 0.371 & 0.003 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.982 & 0.981 & 0.984 & 0.999 & 0.999 & \textbf{1.000} & 0.655 & 0.991 & 0.986 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.880 & 0.984 & 0.994 & \textbf{1.000} & 1.000 & 1.000 & 0.772 & \textbf{1.000} & 0.997 & \textbf{1.000} & 0.990 & 1.000 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.936 & 0.944 & 0.831 & 0.742 & 0.871 & 0.574 & 0.994 & 0.999 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.727 & 0.871 & 0.789 & 0.975 & 0.922 & 0.787 & 0.783 & 0.796 & 0.994 & 0.998 & 0.999 & 0.989 & \textbf{1.000} & 0.975 & 0.996 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.881 & 0.900 & 0.899 & 0.904 & 0.973 & 0.968 & 0.954 & 0.717 & 0.932 & 0.925 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.881 & 0.687 & 0.863 & 0.827 & 0.955 & 0.974 & 0.956 & 0.826 & 0.951 & 0.953 & 1.000 & 0.999 & 0.978 & 0.973 & 0.999 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.642 & 0.507 & 0.589 & 0.628 & 0.779 & 0.816 & 0.800 & 0.496 & 0.664 & 0.586 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.705 & 0.494 & 0.574 & 0.513 & 0.640 & 0.582 & 0.546 & 0.506 & 0.601 & 0.594 & 0.603 & 0.659 & 0.693 & 0.550 & 0.874 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.895 & 0.952 & 0.979 & 0.999 & 1.000 & 1.000 & \textbf{0.996} & 0.999 & 0.985 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.895 & 0.992 & 0.973 & 1.000 & 1.000 & 1.000 & 0.996 & 0.999 & 0.996 & 1.000 & 1.000 & 1.000 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.506 & 0.503 & 0.505 & 0.507 & 0.505 & 0.507 & 0.507 & 0.602 & 0.505 & 0.507 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.670 & 0.618 & 0.880 & 0.865 & 0.787 & 0.720 & 0.406 & 0.790 & 0.714 & 0.588 & 0.627 & 0.777 & 0.872 & 0.785 & 0.893 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.740 & \textbf{1.000} & \textbf{0.998} & 0.999 & \textbf{1.000} & 1.000 & 0.990 & 0.952 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{1.000} & 1.000 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.965 & 0.969 & 0.996 & 0.999 & 0.972 & 0.605 & 1.000 & 0.967 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.971 & 0.981 & 0.989 & \textbf{1.000} & \textbf{1.000} & 0.994 & 0.558 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.971 & 0.997 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.992 & 0.993 & 0.996 & 0.894 & 0.986 & 0.583 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.999 & 0.982 & 0.976 & 0.985 & 0.961 & 0.803 & 0.869 & 0.949 & 1.000 & 1.000 & \textbf{1.000} & 0.980 & \textbf{0.997} & \textbf{1.000} & 1.000 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.983 & 0.880 & 0.869 & 0.882 & 0.953 & 0.902 & 0.932 & 0.656 & \textbf{1.000} & 0.888 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.983 & 0.554 & 0.934 & 0.838 & 0.979 & 0.992 & 0.990 & 0.761 & 0.997 & 0.981 & \textbf{1.000} & 0.924 & 0.971 & 0.999 & 0.992 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.720 & 0.503 & 0.647 & 0.698 & 0.933 & 0.949 & 0.982 & 0.506 & 0.535 & 0.594 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.595 & 0.515 & 0.525 & 0.541 & 0.514 & 0.691 & 0.525 & 0.529 & 0.538 & 0.531 & 0.823 & 0.602 & 0.529 & 0.980 & 0.540 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.945 & 0.926 & 0.984 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.994 & \textbf{1.000} & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.945 & \textbf{1.000} & 0.992 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.957 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.687 & 1.000 & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.774 & 0.975 & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.924 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.649 & 0.604 & \textbf{1.000} & 0.966 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.656 & 0.999 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.970 & 0.896 & 0.990 & 1.000 & 0.911 & 0.939 & \textbf{1.000} & 0.903 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.978 & 0.993 & 0.989 & 0.995 & 0.996 & \textbf{1.000} & 0.843 & 0.994 & 0.996 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.990 & 0.945 & 0.993 & 0.982 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.915 & 0.979 & 0.986 & \textbf{1.000} & 0.990 & 0.990 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.990 & 0.997 & 0.992 & 0.884 & 0.612 & 0.765 & 0.483 & 0.994 & 0.990 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.998 & 0.865 & 0.950 & 0.932 & 0.832 & 0.822 & 0.898 & 0.878 & 0.969 & 0.973 & 0.985 & \textbf{1.000} & 0.995 & 0.865 & \textbf{1.000} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.897 & 0.823 & 0.943 & 0.967 & 0.979 & 0.972 & 0.890 & 0.780 & 0.880 & 0.895 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.897 & 0.667 & 0.987 & 0.953 & 0.965 & 0.970 & 0.917 & 0.783 & 0.914 & 0.965 & 0.990 & 0.970 & 0.980 & 0.950 & 0.990 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.887 & 0.772 & 0.853 & 0.851 & 0.831 & 0.522 & 0.839 & 0.494 & 0.601 & 0.417 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.445 & 0.407 & 0.543 & 0.785 & 0.910 & 0.512 & 0.623 & 0.422 & 0.245 & 0.409 & 0.405 & 0.595 & 0.698 & 0.380 & 0.915 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.996 & 0.716 & 0.975 & 0.968 & 0.999 & 1.000 & 1.000 & 0.999 & \textbf{0.995} & 0.982 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.996 & 0.716 & 0.985 & 0.981 & 1.000 & 1.000 & 1.000 & \textbf{1.000} & \textbf{0.995} & 0.986 & 1.000 & 0.994 & 0.985 & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.502 & 0.500 & 0.500 & 0.500 & 0.504 & 0.505 & 0.505 & 0.600 & 0.500 & 0.503 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.667 & 0.616 & 0.878 & 0.863 & 0.786 & 0.718 & 0.406 & 0.788 & 0.712 & 0.585 & 0.625 & 0.776 & 0.871 & 0.783 & 0.891 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & \textbf{0.999} & \textbf{1.000} & \textbf{0.999} & 0.999 & \textbf{1.000} & 1.000 & 0.994 & 0.990 & \textbf{0.999} & \textbf{1.000} & 0.999 & \textbf{0.996} & \textbf{1.000} & 0.997 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.965 & 0.955 & 0.955 & 0.955 & 0.961 & 0.955 & 0.689 & 0.995 & 0.939 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.965 & 0.955 & 0.980 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.798 & \textbf{1.000} & 0.985 & 0.980 & 0.890 & \textbf{0.980} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.953 & 0.920 & 0.965 & 0.798 & 0.924 & 0.530 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.986 & 0.899 & 0.849 & 0.860 & 0.513 & 0.665 & 0.854 & 0.998 & 0.990 & \textbf{1.000} & 0.825 & 0.950 & \textbf{1.000} & \textbf{1.000} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.930 & 0.690 & 0.884 & 0.808 & 0.949 & 0.912 & 0.955 & 0.715 & 0.985 & 0.854 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.930 & 0.675 & 0.914 & 0.879 & 0.964 & 0.961 & 0.985 & 0.808 & 0.995 & 0.894 & 0.980 & 0.850 & 0.830 & 0.970 & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.710 & 0.496 & 0.598 & 0.667 & 0.839 & 0.880 & 0.915 & 0.495 & 0.522 & 0.551 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.643 & 0.325 & 0.311 & 0.361 & 0.501 & 0.621 & 0.179 & 0.352 & 0.402 & 0.221 & 0.730 & 0.340 & 0.340 & 0.950 & 0.625 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.800 & \textbf{1.000} & 0.972 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.990 & \textbf{1.000} & 0.980 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.800 & \textbf{1.000} & 0.970 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.990} & 0.690 & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.996 & 0.993 & \textbf{0.994} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.630 & 0.998 & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.715 & 0.935 & 0.987 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.841 & 0.995 & 0.990 & \textbf{1.000} & 0.890 & 0.615 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.975 & 0.999 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.954 & 0.981 & 0.989 & \textbf{1.000} & 0.729 & 0.652 & \textbf{1.000} & 0.821 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.947 & 0.946 & 0.942 & 0.955 & 0.957 & 0.937 & 0.570 & 0.988 & 0.939 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.990 & 0.856 & 0.952 & 0.972 & \textbf{1.000} & 0.998 & 0.993 & 0.558 & 0.979 & 0.976 & 0.980 & 0.890 & \textbf{0.980} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.990} & 0.929 & 0.903 & 0.790 & 0.454 & 0.752 & 0.375 & 0.994 & \textbf{0.990} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.727 & 0.828 & 0.789 & 0.849 & 0.815 & 0.459 & 0.571 & 0.796 & 0.969 & 0.971 & 0.985 & 0.825 & 0.950 & 0.865 & 0.996 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.876 & 0.660 & 0.816 & 0.783 & 0.926 & 0.862 & 0.855 & 0.598 & 0.880 & 0.808 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.876 & 0.554 & 0.863 & 0.758 & 0.942 & 0.936 & 0.913 & 0.710 & 0.912 & 0.867 & 0.980 & 0.850 & 0.830 & 0.950 & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.590 & 0.300 & 0.488 & 0.578 & 0.729 & 0.522 & 0.708 & 0.261 & 0.350 & 0.332 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.445 & 0.318 & 0.311 & 0.361 & 0.370 & 0.512 & 0.179 & 0.340 & 0.245 & 0.221 & 0.405 & 0.340 & 0.340 & 0.380 & 0.540 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.996 & 0.716 & 0.922 & 0.950 & 0.999 & 1.000 & \textbf{1.000} & 0.986 & \textbf{0.995} & 0.972 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.996 & 0.716 & 0.985 & 0.957 & 0.999 & 1.000 & 1.000 & \textbf{0.991} & \textbf{0.995} & 0.986 & 1.000 & \textbf{0.990} & 0.690 & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.502 & 0.500 & 0.500 & 0.500 & 0.504 & 0.505 & 0.505 & 0.505 & 0.500 & 0.503 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.667 & 0.605 & 0.854 & 0.863 & 0.786 & 0.718 & 0.406 & 0.788 & 0.712 & 0.585 & 0.625 & 0.649 & 0.604 & 0.783 & 0.891 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.648 & \textbf{0.999} & \textbf{0.991} & 0.999 & \textbf{1.000} & 1.000 & 0.952 & 0.896 & 0.982 & \textbf{1.000} & 0.729 & 0.652 & \textbf{1.000} & 0.821 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.067 & \textbf{0.052} & 0.060 & 0.016 & 0.054 & 0.055 & 0.000 & 0.000 & 0.077 & 0.075 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.148 & 0.001 & 0.052 & 0.022 & 0.288 & 0.053 & 0.000 & 0.000 & 0.064 & 0.108 & 0.350 & 0.183 & 0.188 & \textbf{0.160} & 0.281 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.444} & 0.045 & \textbf{0.074} & \textbf{0.139} & 0.101 & 0.077 & 0.000 & 0.000 & \textbf{0.124} & \textbf{0.217} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.417 & 0.000 & 0.028 & 0.101 & 0.095 & 0.025 & 0.000 & 0.000 & 0.070 & 0.147 & 0.211 & \textbf{0.737} & \textbf{0.648} & 0.059 & \textbf{0.439} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.066 & 0.001 & 0.031 & 0.010 & 0.189 & 0.028 & 0.053 & 0.000 & 0.038 & 0.071 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.158 & -0.000 & 0.015 & 0.015 & 0.152 & 0.025 & \textbf{0.077} & 0.000 & 0.048 & 0.083 & \textbf{0.382} & 0.247 & 0.225 & 0.092 & 0.085 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.004 & -0.000 & 0.000 & -0.000 & 0.014 & -0.002 & 0.000 & 0.000 & 0.002 & -0.000 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.003 & -0.000 & 0.001 & -0.000 & -0.001 & 0.002 & 0.000 & -0.000 & -0.000 & 0.000 & 0.019 & 0.005 & 0.000 & 0.003 & 0.041 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.113 & 0.001 & 0.013 & 0.017 & 0.180 & 0.066 & 0.046 & -0.000 & 0.035 & 0.012 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.113 & 0.001 & 0.009 & 0.017 & \textbf{0.314} & 0.088 & 0.020 & 0.000 & 0.035 & 0.012 & 0.001 & 0.004 & 0.031 & 0.020 & -0.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.279 & 0.007 & 0.019 & 0.017 & 0.167 & 0.088 & -0.000 & 0.000 & 0.033 & 0.019 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.336 & -0.000 & 0.017 & 0.019 & 0.146 & \textbf{0.132} & 0.000 & 0.000 & 0.038 & 0.021 & 0.033 & 0.005 & 0.001 & 0.068 & 0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.121 & -0.000 & 0.005 & 0.020 & 0.187 & 0.037 & 0.033 & \textbf{0.000} & 0.015 & 0.007 & 0.053 & 0.012 & 0.043 & 0.000 & 0.010 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{0.353} & \textbf{0.069} & 0.178 & 0.089 & 0.390 & 0.208 & 0.005 & 0.021 & 0.106 & 0.166 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.224 & 0.059 & 0.144 & 0.109 & \textbf{0.492} & \textbf{0.354} & 0.007 & 0.028 & \textbf{0.141} & \textbf{0.214} & 0.373 & \textbf{0.142} & 0.130 & 0.672 & 0.072 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.317 & 0.057 & 0.153 & 0.138 & 0.183 & 0.112 & 0.005 & 0.006 & 0.120 & 0.188 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.227 & 0.052 & \textbf{0.183} & \textbf{0.153} & 0.277 & 0.096 & 0.004 & \textbf{0.043} & 0.100 & 0.191 & \textbf{0.433} & 0.118 & \textbf{0.130} & \textbf{0.813} & \textbf{0.077} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.174 & 0.023 & 0.103 & 0.096 & 0.259 & 0.196 & 0.071 & 0.012 & 0.063 & 0.094 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.218 & 0.027 & 0.137 & 0.067 & 0.264 & 0.353 & 0.043 & 0.020 & 0.078 & 0.120 & 0.214 & 0.117 & 0.087 & 0.125 & 0.038 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.009 & 0.000 & 0.006 & 0.009 & 0.071 & 0.060 & 0.002 & 0.002 & 0.001 & 0.003 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.006 & -0.000 & 0.010 & 0.006 & 0.001 & 0.039 & 0.000 & 0.002 & 0.002 & 0.001 & 0.006 & 0.012 & -0.000 & 0.009 & 0.016 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.034 & 0.028 & 0.035 & 0.064 & 0.218 & 0.117 & 0.078 & 0.007 & 0.049 & 0.026 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.034 & 0.028 & 0.043 & 0.095 & 0.258 & 0.107 & \textbf{0.107} & 0.003 & 0.049 & 0.017 & 0.004 & 0.002 & 0.035 & 0.051 & -0.001 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.270 & 0.023 & 0.061 & 0.082 & 0.182 & 0.121 & 0.004 & 0.005 & 0.038 & 0.042 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.314 & 0.007 & 0.085 & 0.082 & 0.209 & 0.083 & 0.001 & 0.015 & 0.047 & 0.051 & 0.093 & 0.031 & 0.001 & 0.310 & -0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.081 & -0.002 & 0.021 & 0.076 & 0.042 & 0.092 & 0.063 & -0.000 & 0.023 & 0.026 & 0.080 & 0.004 & 0.067 & 0.027 & 0.018 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.210 & \textbf{0.060} & \textbf{0.119} & 0.053 & 0.222 & 0.131 & 0.002 & 0.011 & 0.092 & 0.121 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.186 & 0.030 & 0.098 & 0.066 & \textbf{0.390} & \textbf{0.203} & 0.004 & 0.014 & 0.102 & 0.161 & \textbf{0.362} & 0.162 & 0.159 & 0.416 & 0.176 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.380} & 0.051 & 0.113 & \textbf{0.138} & 0.142 & 0.094 & 0.002 & 0.003 & \textbf{0.122} & \textbf{0.202} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.322 & 0.026 & 0.105 & 0.127 & 0.186 & 0.061 & 0.002 & \textbf{0.021} & 0.085 & 0.169 & 0.322 & \textbf{0.428} & \textbf{0.389} & \textbf{0.436} & \textbf{0.258} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.120 & 0.012 & 0.067 & 0.053 & 0.224 & 0.112 & 0.062 & 0.006 & 0.050 & 0.082 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.188 & 0.013 & 0.076 & 0.041 & 0.208 & 0.189 & 0.060 & 0.010 & 0.063 & 0.102 & 0.298 & 0.182 & 0.156 & 0.108 & 0.061 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.006 & 0.000 & 0.003 & 0.005 & 0.042 & 0.029 & 0.001 & 0.001 & 0.001 & 0.001 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.004 & -0.000 & 0.005 & 0.003 & 0.000 & 0.021 & 0.000 & 0.001 & 0.001 & 0.001 & 0.012 & 0.008 & -0.000 & 0.006 & 0.028 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.074 & 0.014 & 0.024 & 0.040 & 0.199 & 0.091 & 0.062 & 0.003 & 0.042 & 0.019 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.074 & 0.014 & 0.026 & 0.056 & 0.286 & 0.098 & \textbf{0.063} & 0.002 & 0.042 & 0.014 & 0.002 & 0.003 & 0.033 & 0.036 & -0.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.274 & 0.015 & 0.040 & 0.050 & 0.175 & 0.105 & 0.002 & 0.003 & 0.035 & 0.030 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.325 & 0.003 & 0.051 & 0.050 & 0.178 & 0.107 & 0.001 & 0.008 & 0.043 & 0.036 & 0.063 & 0.018 & 0.001 & 0.189 & 0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.101 & -0.001 & 0.013 & 0.048 & 0.114 & 0.065 & 0.048 & 0.000 & 0.019 & 0.016 & 0.067 & 0.008 & 0.055 & 0.013 & 0.014 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
   CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.900 & 0.989 & 0.925 & 0.997 & 1.000 & \textbf{1.000} & 0.971 & 0.988 & 0.973 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.689 & 0.988 & 0.939 & 1.000 & 0.999 & 0.999 & 0.921 & 0.992 & 0.973 & 0.998 & 0.953 & 0.941 & \textbf{1.000} & 0.998 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.614 & 0.623 & 0.795 & 0.999 & 0.980 & 0.999 & 0.517 & 0.756 & 0.870 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.541 & 0.598 & 0.583 & 0.974 & 0.966 & 0.991 & 0.565 & 0.660 & 0.759 & \textbf{1.000} & 0.952 & 0.637 & \textbf{1.000} & 0.973 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.925 & 0.916 & 0.956 & 0.968 & 0.950 & 0.924 & 0.992 & 0.629 & 0.938 & 0.960 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.975 & 0.778 & 0.970 & 0.965 & 0.951 & 0.920 & 0.999 & 0.693 & 0.930 & 0.946 & \textbf{1.000} & 0.996 & 0.951 & 0.999 & 1.000 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.998 & \textbf{0.997} & 0.954 & 0.912 & 0.944 & 0.973 & 0.976 & 0.632 & 0.967 & 0.967 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.996 & 0.936 & 0.967 & 0.948 & 0.960 & 0.973 & 0.989 & 0.863 & 0.992 & 0.982 & 0.995 & 0.974 & 0.932 & 0.992 & 0.969 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 1.000 & 0.758 & 0.973 & 0.994 & 1.000 & 1.000 & 1.000 & 0.992 & \textbf{1.000} & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 1.000 & 0.758 & 0.998 & 0.993 & \textbf{1.000} & 1.000 & 1.000 & \textbf{0.993} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.993 & 0.941 & 0.935 & 0.941 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.652 & 0.965 & 0.980 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.982 & 0.688 & 0.923 & 0.958 & 0.928 & \textbf{1.000} & \textbf{1.000} & 0.789 & 0.970 & 0.971 & 1.000 & 0.956 & 0.913 & \textbf{1.000} & 0.986 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.795 & \textbf{1.000} & \textbf{1.000} & 0.999 & 1.000 & 1.000 & 0.990 & 0.924 & 0.997 & \textbf{1.000} & \textbf{1.000} & 0.998 & \textbf{1.000} & \textbf{1.000} \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.985 & 0.969 & 0.919 & 0.998 & 0.988 & \textbf{1.000} & 0.943 & \textbf{1.000} & 0.892 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.809 & 0.991 & 0.936 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.775 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.995 & 0.934 & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.589 & 0.617 & 0.920 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.533 & 0.965 & 0.865 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.558 & 0.517 & 0.560 & 0.955 & \textbf{1.000} & \textbf{1.000} & 0.565 & 0.707 & 0.748 & \textbf{1.000} & 0.911 & 0.578 & \textbf{1.000} & 0.977 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.992 & 0.990 & 0.963 & 0.956 & 0.949 & 0.888 & 0.968 & 0.623 & \textbf{1.000} & 0.938 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.941 & 0.863 & 0.962 & 0.972 & 0.987 & 0.968 & \textbf{1.000} & 0.647 & 1.000 & 0.993 & \textbf{1.000} & 0.999 & 0.951 & \textbf{1.000} & 0.998 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.995 & 0.983 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.677 & 0.998 & 0.997 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.997 & 0.983 & 0.961 & 0.968 & 0.975 & 0.988 & \textbf{1.000} & 0.879 & 0.998 & 0.987 & \textbf{1.000} & 0.995 & 0.954 & \textbf{1.000} & 0.990 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.929 & 0.938 & 0.998 & \textbf{1.000} & \textbf{1.000} & 0.991 & 0.993 & \textbf{1.000} & 0.997 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.929 & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.968 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.990 & 0.985 & 0.989 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.709 & 0.995 & 0.998 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.994 & 0.779 & 0.945 & 0.987 & 0.985 & \textbf{1.000} & \textbf{1.000} & 0.893 & 0.990 & 0.980 & \textbf{1.000} & 0.993 & 0.929 & \textbf{1.000} & 0.996 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.831 & 0.998 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.994 & 0.925 & 0.992 & 0.999 & 0.683 & \textbf{0.992} & \textbf{1.000} & 0.685 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.910 & 0.989 & 0.926 & 0.988 & 0.998 & 0.999 & 0.960 & 0.973 & 0.954 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.873 & 0.997 & 0.972 & 0.997 & 0.993 & 0.997 & 0.940 & 0.985 & 0.956 & 0.995 & 0.985 & 0.930 & \textbf{1.000} & 0.980 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.778 & 0.759 & 0.783 & 0.997 & 0.997 & 0.967 & 0.707 & 0.799 & 0.857 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.588 & 0.505 & 0.520 & 0.965 & 0.917 & 0.930 & 0.418 & 0.560 & 0.616 & 0.995 & 0.850 & 0.683 & \textbf{1.000} & 0.945 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.945 & 0.972 & 0.985 & 0.983 & 0.995 & 0.992 & 0.993 & 0.860 & 0.949 & 0.957 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.955 & 0.855 & 0.975 & 0.958 & 0.997 & \textbf{1.000} & 0.998 & 0.735 & 0.865 & 0.914 & 0.990 & 0.975 & 0.985 & 0.970 & 0.995 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.988 & 0.972 & 0.979 & 0.958 & 0.906 & 0.939 & 0.959 & 0.837 & 0.910 & 0.958 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.970 & 0.875 & 0.945 & 0.898 & 0.940 & 0.987 & 0.982 & 0.847 & 0.955 & 0.940 & 0.990 & 0.970 & 0.940 & 0.985 & 0.955 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.976} & 0.993 & 0.984 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.991 & \textbf{1.000} & 0.989 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & \textbf{0.976} & \textbf{1.000} & 0.993 & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & 0.996 & \textbf{1.000} & 1.000 & \textbf{0.996} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.997 & 0.975 & 0.982 & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.969 & 0.984 & 0.989 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.994 & 0.960 & 0.972 & 0.978 & 0.926 & \textbf{1.000} & \textbf{1.000} & 0.930 & 0.992 & 0.988 & 0.997 & 0.959 & 0.976 & \textbf{1.000} & 0.965 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.972 & 0.999 & \textbf{0.999} & 0.999 & 1.000 & 1.000 & 0.968 & 0.993 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & 0.987 & \textbf{1.000} & \textbf{1.000} \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.905 & 0.947 & 0.864 & 0.994 & 0.971 & 0.992 & 0.955 & \textbf{1.000} & 0.917 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.900 & 0.960 & 0.944 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.879 & \textbf{1.000} & 0.965 & \textbf{1.000} & 0.960 & 0.950 & \textbf{1.000} & 0.960 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.555 & 0.581 & 0.825 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.523 & 0.917 & 0.858 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.417 & 0.353 & 0.265 & 0.892 & 0.960 & 0.970 & 0.327 & 0.657 & 0.550 & \textbf{1.000} & 0.845 & 0.610 & \textbf{1.000} & 0.950 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.940 & 0.910 & 0.947 & 0.934 & 0.932 & 0.902 & 0.947 & 0.672 & \textbf{1.000} & 0.909 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.910 & 0.735 & 0.949 & 0.960 & 0.970 & \textbf{1.000} & \textbf{1.000} & 0.702 & \textbf{1.000} & 0.833 & \textbf{1.000} & 0.980 & \textbf{0.980} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.964 & 0.891 & 0.983 & 0.995 & 0.996 & 0.637 & 0.995 & 0.978 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.985 & 0.966 & 0.904 & 0.801 & 0.923 & \textbf{1.000} & 0.970 & 0.774 & 0.962 & 0.953 & 0.995 & 0.975 & 0.905 & \textbf{1.000} & 0.975 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.950 & 0.997 & 0.995 & \textbf{1.000} & \textbf{1.000} & 0.985 & 0.992 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.950 & 0.995 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.750 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.944 & 0.942 & 0.946 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.645 & 0.962 & 0.987 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.970 & 0.327 & 0.849 & 0.964 & 0.882 & \textbf{1.000} & \textbf{1.000} & 0.753 & 0.938 & 0.901 & \textbf{1.000} & 0.925 & 0.535 & \textbf{1.000} & 0.960 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.996} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.975 & 0.999 & 0.993 & 0.996 & 0.522 & 0.873 & \textbf{1.000} & 0.637 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.808 & 0.933 & 0.861 & 0.985 & 0.961 & 0.992 & 0.920 & 0.973 & 0.876 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.681 & 0.958 & 0.922 & 0.997 & 0.993 & 0.997 & 0.775 & 0.985 & 0.950 & 0.995 & 0.953 & 0.930 & \textbf{1.000} & 0.960 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.532 & 0.483 & 0.741 & 0.997 & 0.979 & 0.967 & 0.413 & 0.691 & 0.810 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.381 & 0.353 & 0.265 & 0.892 & 0.910 & 0.901 & 0.327 & 0.560 & 0.493 & 0.995 & 0.845 & 0.578 & \textbf{1.000} & 0.945 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.887 & 0.848 & 0.911 & 0.922 & 0.905 & 0.820 & 0.945 & 0.598 & 0.920 & 0.902 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.898 & 0.549 & 0.936 & 0.928 & 0.949 & 0.920 & 0.998 & 0.633 & 0.865 & 0.788 & 0.990 & 0.975 & \textbf{0.951} & 0.970 & 0.990 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.988 & \textbf{0.972} & 0.948 & 0.865 & 0.902 & 0.936 & 0.956 & 0.580 & 0.910 & 0.955 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.968 & 0.872 & 0.901 & 0.801 & 0.901 & 0.968 & 0.956 & 0.774 & 0.943 & 0.940 & 0.990 & 0.970 & 0.905 & 0.985 & 0.955 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 1.000 & 0.712 & 0.931 & 0.979 & 1.000 & 1.000 & 0.982 & 0.983 & \textbf{1.000} & 0.989 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 1.000 & 0.712 & 0.995 & 0.988 & \textbf{1.000} & 1.000 & 1.000 & \textbf{0.989} & \textbf{1.000} & \textbf{0.996} & \textbf{1.000} & \textbf{0.998} & 0.750 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.991 & 0.939 & 0.910 & 0.917 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.577 & 0.941 & 0.975 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.970 & 0.327 & 0.849 & 0.950 & 0.882 & \textbf{1.000} & \textbf{1.000} & 0.716 & 0.938 & 0.898 & 0.997 & 0.925 & 0.535 & \textbf{1.000} & 0.960 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.795 & \textbf{0.998} & \textbf{0.996} & 0.999 & 1.000 & 1.000 & 0.967 & 0.924 & 0.991 & 0.996 & 0.522 & 0.873 & \textbf{1.000} & 0.637 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.022 & 0.011 & 0.044 & 0.033 & 0.338 & 0.095 & 0.149 & 0.000 & 0.025 & 0.049 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.125 & 0.001 & \textbf{0.098} & 0.042 & 0.392 & 0.045 & 0.199 & 0.000 & 0.051 & 0.089 & \textbf{0.528} & \textbf{0.682} & \textbf{0.594} & \textbf{0.171} & 0.064 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.433} & 0.000 & 0.000 & 0.010 & 0.397 & 0.046 & 0.221 & -0.000 & 0.018 & 0.080 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.269 & 0.000 & 0.000 & 0.000 & 0.318 & 0.047 & 0.134 & -0.000 & 0.001 & 0.004 & 0.318 & 0.065 & -0.000 & 0.169 & \textbf{0.223} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.155 & 0.005 & 0.004 & \textbf{0.092} & 0.400 & \textbf{0.128} & 0.236 & 0.000 & 0.068 & \textbf{0.109} & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.292 & 0.000 & 0.012 & 0.061 & \textbf{0.540} & 0.009 & \textbf{0.332} & 0.000 & \textbf{0.086} & 0.100 & 0.386 & 0.574 & 0.545 & 0.033 & 0.110 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.205 & \textbf{0.015} & 0.041 & 0.013 & 0.242 & 0.014 & 0.118 & 0.000 & 0.037 & 0.023 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.122 & 0.002 & 0.072 & 0.023 & 0.172 & 0.001 & 0.036 & -0.000 & 0.023 & 0.036 & 0.401 & 0.366 & 0.322 & 0.012 & 0.023 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.020 & 0.001 & 0.014 & 0.006 & 0.068 & 0.019 & 0.062 & \textbf{0.000} & 0.009 & 0.011 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.020 & 0.001 & 0.009 & 0.013 & 0.091 & 0.023 & 0.111 & 0.000 & 0.009 & 0.015 & 0.083 & 0.229 & 0.107 & 0.009 & 0.016 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.214 & 0.008 & 0.021 & 0.014 & 0.151 & 0.011 & 0.044 & 0.000 & 0.049 & 0.027 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.291 & 0.000 & 0.029 & 0.018 & 0.161 & 0.040 & 0.083 & 0.000 & 0.030 & 0.031 & 0.041 & 0.037 & 0.107 & 0.018 & 0.002 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.004 & 0.001 & 0.032 & 0.005 & 0.174 & 0.097 & 0.009 & 0.000 & 0.006 & 0.009 & 0.018 & 0.001 & 0.007 & 0.014 & 0.004 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.235 & \textbf{0.058} & 0.135 & 0.095 & 0.486 & 0.330 & 0.312 & \textbf{0.029} & 0.085 & 0.149 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.237 & 0.046 & 0.136 & 0.096 & 0.463 & 0.418 & \textbf{0.347} & 0.016 & 0.076 & \textbf{0.153} & \textbf{0.452} & \textbf{0.097} & 0.184 & 0.675 & 0.045 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.247 & 0.000 & 0.012 & 0.047 & 0.426 & 0.239 & 0.278 & 0.002 & 0.046 & 0.096 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.270 & 0.001 & 0.004 & 0.001 & 0.365 & 0.356 & 0.263 & 0.003 & 0.002 & 0.049 & 0.411 & 0.036 & 0.008 & \textbf{0.809} & 0.055 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{0.313} & 0.046 & \textbf{0.266} & 0.114 & 0.455 & 0.219 & 0.291 & 0.014 & \textbf{0.093} & 0.136 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.179 & 0.019 & 0.234 & 0.084 & \textbf{0.489} & \textbf{0.466} & 0.297 & 0.014 & 0.049 & 0.144 & 0.414 & 0.072 & \textbf{0.187} & 0.105 & \textbf{0.055} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.213 & 0.037 & 0.132 & 0.052 & 0.356 & 0.170 & 0.209 & 0.005 & 0.058 & 0.072 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.222 & 0.034 & 0.159 & \textbf{0.114} & 0.421 & 0.375 & 0.263 & 0.008 & 0.056 & 0.081 & 0.436 & 0.079 & 0.185 & 0.249 & 0.046 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.020 & 0.015 & 0.032 & 0.031 & 0.250 & 0.141 & 0.135 & 0.006 & 0.013 & 0.019 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.020 & 0.015 & 0.041 & 0.029 & 0.288 & 0.254 & 0.125 & 0.007 & 0.013 & 0.030 & 0.313 & 0.014 & 0.159 & 0.369 & 0.025 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.200 & 0.029 & 0.048 & 0.057 & 0.192 & 0.076 & 0.098 & 0.003 & 0.060 & 0.048 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.197 & 0.007 & 0.085 & 0.055 & 0.187 & 0.056 & 0.112 & 0.003 & 0.035 & 0.040 & 0.123 & 0.018 & 0.104 & 0.215 & 0.032 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.009 & 0.006 & 0.067 & 0.067 & 0.057 & 0.081 & 0.077 & 0.005 & 0.023 & 0.025 & 0.038 & 0.002 & 0.040 & 0.014 & 0.005 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.128 & \textbf{0.034} & 0.089 & 0.064 & 0.412 & 0.213 & 0.230 & \textbf{0.014} & 0.055 & 0.099 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.181 & 0.023 & 0.117 & 0.069 & 0.428 & 0.232 & 0.273 & 0.008 & 0.064 & 0.121 & \textbf{0.490} & \textbf{0.390} & \textbf{0.389} & 0.423 & 0.054 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.340} & 0.000 & 0.006 & 0.028 & 0.411 & 0.143 & 0.249 & 0.001 & 0.032 & 0.088 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.269 & 0.001 & 0.002 & 0.000 & 0.342 & 0.202 & 0.199 & 0.001 & 0.001 & 0.027 & 0.364 & 0.051 & 0.004 & \textbf{0.489} & \textbf{0.139} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.234 & 0.025 & \textbf{0.135} & \textbf{0.103} & 0.428 & 0.174 & 0.263 & 0.007 & \textbf{0.080} & \textbf{0.122} & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.235 & 0.009 & 0.123 & 0.073 & \textbf{0.514} & \textbf{0.237} & \textbf{0.315} & 0.007 & 0.068 & 0.122 & 0.400 & 0.323 & 0.366 & 0.069 & 0.082 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.209 & 0.026 & 0.086 & 0.032 & 0.299 & 0.092 & 0.164 & 0.003 & 0.047 & 0.048 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.172 & 0.018 & 0.116 & 0.068 & 0.297 & 0.188 & 0.150 & 0.004 & 0.040 & 0.058 & 0.419 & 0.223 & 0.253 & 0.130 & 0.034 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.020 & 0.008 & 0.023 & 0.018 & 0.159 & 0.080 & 0.099 & 0.003 & 0.011 & 0.015 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.020 & 0.008 & 0.025 & 0.021 & 0.189 & 0.138 & 0.118 & 0.004 & 0.011 & 0.022 & 0.198 & 0.121 & 0.133 & 0.189 & 0.020 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.207 & 0.019 & 0.034 & 0.036 & 0.171 & 0.043 & 0.071 & 0.001 & 0.054 & 0.038 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.244 & 0.004 & 0.057 & 0.036 & 0.174 & 0.048 & 0.097 & 0.002 & 0.032 & 0.035 & 0.082 & 0.027 & 0.106 & 0.117 & 0.017 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.007 & 0.004 & 0.050 & 0.036 & 0.115 & 0.089 & 0.043 & 0.002 & 0.015 & 0.017 & 0.028 & 0.001 & 0.023 & 0.014 & 0.005 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 1.000 & 0.994 & 0.973 & 0.964 & 0.999 & 0.997 & 1.000 & 0.628 & 0.978 & 0.954 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.893 & 0.788 & 0.982 & 0.985 & 0.999 & 0.998 & \textbf{1.000} & 0.720 & 0.990 & 0.976 & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.856 & 0.987 & 0.934 & 0.950 & 0.986 & 0.882 & 0.992 & 0.694 & 0.972 & 0.997 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.997 & 0.902 & 0.955 & 0.916 & 0.984 & 0.915 & 0.986 & 0.678 & 0.987 & 0.982 & \textbf{1.000} & 0.694 & 0.711 & 0.980 & 1.000 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.983 & 0.964 & 0.958 & 0.999 & 1.000 & 1.000 & 0.813 & 0.924 & 0.954 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.722 & 0.811 & 0.916 & 0.932 & 0.999 & 0.995 & \textbf{1.000} & 0.887 & 0.904 & 0.906 & 0.981 & \textbf{1.000} & 0.918 & 0.925 & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.997 & \textbf{0.998} & 0.768 & 0.992 & 0.999 & 0.908 & 0.998 & 0.667 & 0.998 & 0.990 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.996 & 0.955 & 0.982 & 0.956 & 0.998 & 0.957 & 0.967 & 0.868 & 0.992 & 0.994 & \textbf{1.000} & 0.989 & 0.882 & \textbf{1.000} & 0.992 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.957 & 0.999 & 1.000 & \textbf{1.000} & 1.000 & 1.000 & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.957 & \textbf{0.999} & \textbf{1.000} & 1.000 & \textbf{1.000} & 1.000 & 0.994 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.999 & 0.999 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.859 & 0.745 & 0.819 & 0.816 & 0.787 & 0.813 & 0.856 & 0.621 & 0.778 & 0.832 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.870 & 0.641 & 0.918 & 0.837 & 0.930 & 0.771 & 0.789 & 0.799 & 0.854 & 0.906 & 0.872 & 0.981 & 0.704 & 0.822 & 0.919 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.585 & 0.999 & 1.000 & 0.999 & 1.000 & \textbf{1.000} & 0.990 & 1.000 & 0.994 & \textbf{1.000} & 0.984 & 1.000 & \textbf{1.000} & 0.966 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.957 & 0.952 & 0.986 & 0.998 & 0.982 & 0.537 & 1.000 & 0.943 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.989 & 0.926 & 0.977 & 0.987 & 0.998 & 0.999 & \textbf{1.000} & 0.555 & 0.997 & 0.966 & \textbf{1.000} & 0.999 & \textbf{0.998} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.947 & \textbf{1.000} & 0.994 & 0.994 & \textbf{1.000} & 0.902 & \textbf{1.000} & 0.629 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.999 & 0.988 & 0.986 & 0.991 & \textbf{1.000} & 0.930 & \textbf{1.000} & 0.963 & 0.999 & 0.999 & \textbf{1.000} & 0.600 & 0.519 & \textbf{1.000} & 0.999 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.966 & 0.941 & 1.000 & \textbf{1.000} & 0.999 & 0.699 & \textbf{1.000} & 0.978 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.981 & 0.947 & 0.990 & 0.988 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.717 & \textbf{1.000} & 0.975 & 1.000 & \textbf{1.000} & 0.978 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.761 & 1.000 & \textbf{1.000} & 0.947 & \textbf{1.000} & 0.612 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.995 & 0.789 & 0.889 & \textbf{1.000} & 0.984 & 0.960 & 0.750 & 0.998 & 0.999 & \textbf{1.000} & 0.998 & 0.842 & \textbf{1.000} & 0.977 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.982 & 0.989 & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.982 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.938 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 1.000 & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.632 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.994 & 1.000 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.949 & 0.999 & 1.000 & \textbf{1.000} & 0.850 & 0.976 & \textbf{1.000} & 0.932 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.561 & 0.998 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.992 & 1.000 & 0.995 & 1.000 & 0.902 & 0.960 & \textbf{1.000} & 0.831 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.998 & 0.998 & 0.976 & 0.987 & 0.996 & 0.989 & 0.997 & 0.847 & 0.975 & 0.965 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.948 & 0.917 & 0.972 & 0.982 & 0.998 & 0.992 & \textbf{1.000} & 0.798 & 0.988 & 0.959 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.883 & 0.975 & 0.986 & 0.982 & 0.981 & 0.901 & 0.981 & 0.670 & 0.963 & 0.989 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.955 & 0.840 & 0.968 & 0.912 & 0.899 & 0.749 & 0.823 & 0.580 & 0.919 & 0.932 & \textbf{1.000} & 0.475 & 0.593 & 0.895 & \textbf{1.000} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.912 & 0.967 & 0.951 & 0.991 & \textbf{1.000} & 0.997 & 0.870 & 0.894 & 0.967 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.818 & 0.903 & 0.983 & 0.963 & 0.990 & 0.997 & 0.995 & 0.845 & 0.913 & 0.882 & 0.985 & \textbf{1.000} & 0.940 & 0.985 & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.995 & 0.980 & 0.762 & 0.973 & 0.987 & 0.879 & 0.982 & 0.815 & 0.994 & 0.983 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.995 & 0.890 & 0.927 & 0.925 & 0.985 & 0.855 & 0.908 & 0.795 & 0.960 & 0.946 & 0.995 & 0.980 & 0.975 & \textbf{1.000} & 0.980 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.904 & 0.999 & 1.000 & \textbf{1.000} & 1.000 & 1.000 & 0.995 & \textbf{1.000} & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.904 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.982 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.743 & 0.577 & 0.661 & 0.663 & 0.721 & 0.741 & 0.779 & 0.387 & 0.603 & 0.695 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.804 & 0.428 & 0.817 & 0.753 & 0.907 & 0.706 & 0.712 & 0.608 & 0.776 & 0.810 & 0.819 & 0.972 & 0.460 & 0.768 & 0.867 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & \textbf{1.000} & 0.993 & 0.988 & 0.999 & 1.000 & \textbf{1.000} & 0.992 & 0.995 & 0.983 & 1.000 & 0.966 & 0.999 & \textbf{1.000} & 0.966 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.904 & 0.934 & 0.973 & 0.814 & 0.947 & 0.760 & 0.980 & 0.927 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.960 & 0.920 & 0.919 & 0.970 & 0.994 & \textbf{1.000} & 0.955 & 0.737 & 0.970 & 0.929 & \textbf{1.000} & \textbf{1.000} & \textbf{0.980} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.903 & \textbf{1.000} & 0.958 & 0.933 & \textbf{1.000} & 0.902 & \textbf{1.000} & 0.574 & \textbf{1.000} & 0.998 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.949 & 0.903 & 0.892 & 0.968 & 0.801 & 0.970 & 0.914 & 0.985 & 0.977 & \textbf{1.000} & 0.250 & 0.320 & \textbf{1.000} & 0.995 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.995 & 0.957 & 0.927 & 0.979 & \textbf{1.000} & 0.970 & 0.694 & 0.995 & 0.975 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.920 & 0.860 & 0.939 & 0.934 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.692 & \textbf{1.000} & 0.955 & \textbf{1.000} & 0.960 & 0.890 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.724 & 0.998 & \textbf{1.000} & 0.902 & \textbf{1.000} & 0.634 & 0.998 & 0.997 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.973 & 0.635 & 0.787 & \textbf{1.000} & 0.925 & 0.879 & 0.594 & 0.972 & 0.974 & \textbf{1.000} & 0.990 & 0.680 & \textbf{1.000} & 0.890 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.940 & 0.990 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.992 & \textbf{1.000} & 0.995 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.940 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.900 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.996 & 0.993 & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.581 & 0.998 & 0.999 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.995 & 0.990 & \textbf{1.000} & 0.984 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.878 & 0.990 & 0.987 & \textbf{1.000} & 0.750 & 0.820 & \textbf{1.000} & 0.885 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & \textbf{1.000} & 0.983 & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.984 & 0.999 & 0.993 & 0.961 & 0.980 & 0.843 & \textbf{1.000} & 0.965 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.998 & \textbf{0.991} & 0.901 & 0.916 & 0.971 & 0.812 & 0.944 & 0.537 & 0.963 & 0.905 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.888 & 0.762 & 0.919 & 0.968 & 0.992 & 0.990 & 0.955 & 0.555 & 0.963 & 0.910 & \textbf{1.000} & \textbf{0.999} & \textbf{0.980} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.844 & 0.975 & 0.914 & 0.911 & 0.976 & 0.802 & 0.979 & 0.449 & 0.963 & 0.988 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.955 & 0.840 & 0.885 & 0.834 & 0.886 & 0.745 & 0.823 & 0.555 & 0.916 & 0.932 & \textbf{1.000} & 0.250 & 0.320 & 0.895 & 0.995 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.912 & 0.934 & 0.899 & 0.978 & 1.000 & 0.968 & 0.652 & 0.893 & 0.933 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.678 & 0.719 & 0.897 & 0.924 & 0.990 & 0.995 & 0.995 & 0.683 & 0.901 & 0.866 & 0.981 & 0.960 & 0.890 & 0.925 & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.995 & 0.980 & 0.636 & 0.973 & 0.987 & 0.801 & 0.982 & 0.463 & 0.994 & 0.980 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.995 & 0.890 & 0.635 & 0.787 & 0.985 & 0.828 & 0.860 & 0.594 & 0.942 & 0.946 & 0.995 & 0.980 & 0.680 & \textbf{1.000} & 0.890 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.904 & 0.986 & 0.985 & \textbf{1.000} & 1.000 & 1.000 & 0.987 & \textbf{1.000} & 0.995 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.904 & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.999 & \textbf{0.989} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.996 & 0.900 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.743 & 0.577 & 0.661 & 0.663 & 0.721 & 0.741 & 0.779 & 0.379 & 0.603 & 0.695 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.804 & 0.428 & 0.817 & 0.753 & 0.907 & 0.706 & 0.712 & 0.608 & 0.776 & 0.810 & 0.819 & 0.750 & 0.460 & 0.768 & 0.867 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.561 & 0.982 & 0.988 & 0.999 & 1.000 & \textbf{1.000} & 0.983 & 0.995 & 0.983 & 0.961 & 0.902 & 0.843 & \textbf{1.000} & 0.831 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{0.491} & 0.005 & 0.087 & 0.019 & 0.357 & 0.133 & 0.111 & 0.000 & 0.002 & 0.072 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.028 & 0.000 & 0.048 & 0.031 & 0.536 & 0.040 & 0.239 & -0.000 & 0.038 & 0.110 & 0.227 & \textbf{0.757} & 0.229 & \textbf{0.182} & 0.049 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & -0.000 & \textbf{0.045} & 0.138 & \textbf{0.221} & 0.515 & 0.200 & 0.232 & -0.000 & \textbf{0.120} & 0.177 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.317 & 0.000 & 0.028 & 0.009 & \textbf{0.556} & 0.003 & 0.183 & -0.000 & 0.057 & 0.099 & 0.242 & 0.023 & 0.000 & 0.181 & 0.063 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.083 & 0.002 & \textbf{0.138} & 0.149 & 0.524 & 0.084 & 0.060 & 0.000 & 0.064 & 0.098 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.070 & -0.000 & 0.100 & 0.017 & 0.323 & 0.017 & 0.033 & 0.000 & 0.053 & 0.077 & 0.002 & 0.582 & \textbf{0.330} & 0.098 & \textbf{0.068} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.064 & 0.031 & 0.015 & 0.066 & 0.211 & 0.149 & \textbf{0.523} & 0.000 & 0.060 & \textbf{0.182} & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.039 & 0.001 & 0.002 & 0.000 & 0.339 & 0.038 & 0.268 & -0.000 & 0.062 & 0.037 & \textbf{0.393} & 0.039 & 0.083 & 0.155 & 0.048 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.020 & 0.001 & 0.013 & 0.014 & 0.235 & 0.156 & 0.120 & 0.000 & 0.016 & 0.027 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.020 & 0.001 & 0.023 & 0.021 & 0.284 & 0.142 & 0.168 & 0.000 & 0.016 & 0.026 & 0.005 & 0.005 & 0.062 & 0.036 & 0.012 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.407 & 0.006 & 0.016 & 0.011 & 0.288 & 0.109 & 0.091 & 0.000 & 0.024 & 0.036 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.401 & 0.000 & 0.028 & 0.024 & 0.338 & 0.019 & 0.152 & 0.000 & 0.059 & 0.035 & 0.016 & 0.000 & 0.089 & 0.047 & 0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.003 & 0.000 & 0.023 & 0.016 & 0.109 & \textbf{0.240} & 0.011 & \textbf{0.000} & 0.012 & 0.013 & 0.003 & 0.021 & 0.113 & 0.015 & 0.000 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{0.387} & 0.065 & 0.157 & 0.156 & 0.553 & 0.277 & 0.365 & 0.020 & 0.087 & 0.170 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.131 & 0.034 & 0.231 & 0.155 & 0.484 & 0.327 & \textbf{0.443} & 0.025 & 0.083 & 0.173 & 0.397 & 0.086 & 0.281 & 0.804 & \textbf{0.062} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.001 & 0.056 & 0.214 & 0.169 & 0.521 & 0.308 & 0.361 & 0.002 & \textbf{0.102} & 0.182 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.255 & \textbf{0.065} & \textbf{0.234} & \textbf{0.207} & 0.554 & \textbf{0.524} & 0.432 & 0.025 & 0.077 & 0.129 & \textbf{0.420} & 0.005 & 0.009 & \textbf{0.808} & 0.062 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.072 & 0.050 & 0.154 & 0.153 & 0.560 & 0.314 & 0.252 & 0.008 & 0.075 & 0.137 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.059 & 0.042 & 0.170 & 0.171 & \textbf{0.605} & 0.404 & 0.344 & 0.023 & 0.049 & 0.095 & 0.368 & \textbf{0.111} & \textbf{0.314} & 0.666 & 0.057 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.086 & 0.060 & 0.164 & 0.185 & 0.322 & 0.232 & 0.388 & 0.004 & 0.073 & \textbf{0.193} & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.339 & 0.031 & 0.209 & 0.160 & 0.475 & 0.242 & 0.370 & 0.008 & 0.050 & 0.147 & 0.388 & 0.015 & 0.087 & 0.657 & 0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.023 & 0.009 & 0.048 & 0.059 & 0.360 & 0.159 & 0.264 & 0.008 & 0.023 & 0.046 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.023 & 0.009 & 0.050 & 0.067 & 0.319 & 0.143 & 0.247 & \textbf{0.034} & 0.023 & 0.046 & 0.270 & -0.000 & 0.193 & 0.463 & 0.034 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.385 & 0.021 & 0.053 & 0.079 & 0.310 & 0.199 & 0.212 & 0.004 & 0.029 & 0.063 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.235 & 0.009 & 0.168 & 0.066 & 0.493 & 0.147 & 0.268 & 0.005 & 0.068 & 0.082 & 0.122 & 0.005 & 0.183 & 0.579 & -0.003 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.005 & 0.008 & 0.062 & 0.095 & 0.209 & 0.080 & 0.202 & 0.005 & 0.043 & 0.063 & 0.024 & 0.003 & 0.043 & 0.006 & 0.003 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{0.439} & 0.035 & 0.122 & 0.088 & 0.455 & 0.205 & 0.238 & 0.010 & 0.045 & 0.121 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.079 & 0.017 & 0.139 & 0.093 & 0.510 & 0.183 & 0.341 & 0.012 & 0.060 & 0.141 & 0.312 & \textbf{0.421} & 0.255 & 0.493 & 0.055 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.001 & \textbf{0.051} & \textbf{0.176} & \textbf{0.195} & 0.518 & 0.254 & 0.297 & 0.001 & \textbf{0.111} & 0.179 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.286 & 0.033 & 0.131 & 0.108 & \textbf{0.555} & \textbf{0.264} & 0.308 & 0.012 & 0.067 & 0.114 & 0.331 & 0.014 & 0.005 & \textbf{0.494} & 0.062 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.077 & 0.026 & 0.146 & 0.151 & 0.542 & 0.199 & 0.156 & 0.004 & 0.069 & 0.117 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.064 & 0.021 & 0.135 & 0.094 & 0.464 & 0.210 & 0.188 & 0.011 & 0.051 & 0.086 & 0.185 & 0.347 & \textbf{0.322} & 0.382 & \textbf{0.063} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.075 & 0.046 & 0.089 & 0.125 & 0.266 & 0.191 & \textbf{0.455} & 0.002 & 0.066 & \textbf{0.187} & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.189 & 0.016 & 0.105 & 0.080 & 0.407 & 0.140 & 0.319 & 0.004 & 0.056 & 0.092 & \textbf{0.391} & 0.027 & 0.085 & 0.406 & 0.024 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.022 & 0.005 & 0.031 & 0.037 & 0.298 & 0.158 & 0.192 & 0.004 & 0.020 & 0.036 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.022 & 0.005 & 0.037 & 0.044 & 0.301 & 0.142 & 0.208 & \textbf{0.017} & 0.020 & 0.036 & 0.138 & 0.003 & 0.127 & 0.249 & 0.023 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.396 & 0.014 & 0.034 & 0.045 & 0.299 & 0.154 & 0.151 & 0.002 & 0.027 & 0.049 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.318 & 0.005 & 0.098 & 0.045 & 0.415 & 0.083 & 0.210 & 0.002 & 0.064 & 0.059 & 0.069 & 0.003 & 0.136 & 0.313 & -0.001 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.004 & 0.004 & 0.043 & 0.055 & 0.159 & 0.160 & 0.107 & 0.003 & 0.028 & 0.038 & 0.013 & 0.012 & 0.078 & 0.010 & 0.002 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.973 & 0.985 & 0.988 & 0.977 & 0.998 & 1.000 & 0.639 & 0.996 & 0.994 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.901 & 0.978 & \textbf{0.999} & 0.987 & 0.999 & \textbf{1.000} & 0.797 & 0.999 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.641 & 0.941 & 0.943 & 0.965 & 0.964 & 0.978 & 0.548 & 0.999 & 0.999 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.518 & 0.909 & 0.934 & 0.949 & 0.937 & 0.858 & 0.605 & 0.978 & 0.790 & \textbf{1.000} & 0.529 & 0.501 & 1.000 & 0.871 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.937 & 0.713 & 0.923 & 0.843 & 0.944 & 0.953 & 0.969 & 0.780 & 0.949 & 0.894 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.892 & 0.747 & 0.868 & 0.739 & 0.957 & 0.982 & 0.973 & 0.752 & 0.929 & 0.892 & \textbf{1.000} & \textbf{1.000} & 0.981 & 0.999 & 1.000 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.641 & 0.555 & 0.559 & 0.521 & 0.544 & 0.673 & 0.595 & 0.535 & 0.564 & 0.580 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.608 & 0.557 & 0.610 & 0.528 & 0.617 & 0.657 & 0.600 & 0.524 & 0.524 & 0.508 & 0.637 & 0.817 & 0.618 & 0.634 & 0.771 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.597 & 0.942 & 0.987 & 0.999 & 1.000 & 1.000 & 0.995 & \textbf{1.000} & 0.992 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.597 & 0.980 & 0.992 & \textbf{0.999} & 1.000 & 1.000 & \textbf{0.996} & \textbf{1.000} & 0.991 & 1.000 & 0.951 & 1.000 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.982 & \textbf{0.999} & \textbf{0.998} & 0.833 & 0.501 & 0.503 & 0.501 & 0.937 & 0.999 & \textbf{0.999} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.511 & 0.797 & 0.935 & 0.900 & 0.869 & 0.644 & 0.829 & 0.980 & 0.749 & 0.788 & 0.939 & 0.850 & 0.726 & 0.845 & 0.746 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.901 & 0.977 & 0.999 & 0.999 & \textbf{1.000} & 1.000 & 0.993 & 0.969 & 0.998 & \textbf{1.000} & 0.999 & 1.000 & \textbf{1.000} & 0.989 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.999} & 0.974 & 0.967 & 0.963 & 0.997 & 0.999 & 0.609 & \textbf{1.000} & 0.981 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.899 & 0.984 & 0.996 & 0.989 & \textbf{1.000} & \textbf{1.000} & 0.578 & \textbf{1.000} & 0.998 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.760 & 0.993 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.596 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 1.000 & 0.659 & 0.986 & 0.990 & 0.998 & \textbf{1.000} & 0.918 & 0.530 & 0.997 & 0.919 & \textbf{1.000} & 0.570 & 0.512 & \textbf{1.000} & 0.624 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.982 & 0.861 & 0.882 & 0.830 & 0.940 & 0.923 & 0.940 & 0.716 & 0.921 & 0.836 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.987 & 0.717 & 0.951 & 0.842 & 0.987 & 0.975 & 0.999 & 0.726 & 0.875 & 0.934 & 1.000 & 1.000 & 0.988 & \textbf{1.000} & 0.991 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.470 & 0.526 & 0.546 & 0.539 & 0.589 & 0.590 & 0.598 & 0.514 & 0.517 & 0.528 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.626 & 0.507 & 0.497 & 0.495 & 0.580 & 0.516 & 0.597 & 0.468 & 0.529 & 0.549 & 0.935 & 0.711 & 0.512 & 0.722 & 0.613 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.713 & 0.938 & 0.990 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.996 & \textbf{1.000} & 0.996 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.713 & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.996 & \textbf{1.000} & 0.955 & 0.974 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & 0.989 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.667 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.999 & 0.901 & 0.962 & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.900 & 1.000 & 1.000 & 1.000 & 0.594 & 0.552 & \textbf{1.000} & 0.668 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.624 & 0.943 & 0.986 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.948 & 0.933 & 0.984 & 1.000 & 0.792 & 0.764 & \textbf{1.000} & 0.862 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.985 & 0.998 & 0.984 & 0.998 & 0.997 & 0.999 & 0.758 & 0.969 & 0.987 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.945 & 0.993 & 0.988 & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.852 & 0.994 & 0.994 & \textbf{1.000} & \textbf{1.000} & 0.990 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.698 & \textbf{1.000} & 0.984 & 0.937 & 0.831 & 0.954 & 0.741 & 0.988 & 0.996 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.978 & 0.415 & 0.963 & 0.983 & 0.831 & 0.774 & 0.815 & 0.437 & 0.926 & 0.669 & \textbf{1.000} & 0.305 & 0.457 & 0.980 & 0.845 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.938 & 0.755 & 0.975 & 0.896 & 0.951 & 0.971 & 0.967 & 0.808 & 0.887 & 0.873 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.925 & 0.720 & 0.990 & 0.953 & 0.945 & 0.998 & 0.990 & 0.783 & 0.883 & 0.888 & \textbf{1.000} & \textbf{1.000} & 0.985 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.748 & 0.723 & 0.833 & 0.782 & 0.410 & 0.561 & 0.513 & 0.524 & 0.291 & 0.544 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.583 & 0.725 & 0.568 & 0.743 & 0.541 & 0.502 & 0.467 & 0.357 & 0.169 & 0.352 & 0.520 & 0.680 & 0.819 & 0.460 & 0.630 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.995 & 0.707 & 0.975 & 0.975 & 0.999 & 0.999 & 1.000 & 0.998 & 0.995 & 0.990 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.995 & 0.707 & 0.986 & 0.982 & 0.999 & 1.000 & 1.000 & \textbf{0.999} & 0.995 & 0.990 & 0.999 & 0.908 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.982 & \textbf{0.999} & 0.998 & 0.832 & 0.501 & 0.502 & 0.501 & 0.936 & \textbf{0.999} & \textbf{0.999} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.508 & 0.796 & 0.935 & 0.899 & 0.869 & 0.819 & 0.829 & 0.980 & 0.748 & 0.787 & 0.939 & 0.849 & 0.724 & 0.845 & 0.745 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.994 & 0.997 & \textbf{0.998} & 0.999 & \textbf{1.000} & 1.000 & 0.983 & 0.951 & 0.984 & \textbf{1.000} & 0.999 & 0.996 & \textbf{1.000} & 0.965 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.962 & 0.957 & 0.973 & 0.971 & 0.985 & 0.682 & \textbf{1.000} & 0.967 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.870 & 0.975 & 0.965 & \textbf{1.000} & \textbf{1.000} & 0.985 & 0.667 & \textbf{1.000} & 0.975 & \textbf{1.000} & 0.990 & \textbf{1.000} & \textbf{1.000} & 0.980 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.716 & 0.955 & 0.932 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.573 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.291 & 0.906 & 0.895 & 0.978 & \textbf{1.000} & 0.786 & 0.441 & 0.992 & 0.824 & \textbf{1.000} & 0.325 & 0.110 & \textbf{1.000} & 0.290 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.915 & 0.850 & 0.876 & 0.828 & 0.890 & 0.971 & 0.962 & 0.732 & 0.875 & 0.803 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.915 & 0.650 & 0.843 & 0.884 & 0.946 & \textbf{1.000} & 0.970 & 0.768 & 0.955 & 0.859 & 0.990 & \textbf{1.000} & 0.980 & 0.990 & 0.980 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.435 & 0.483 & 0.522 & 0.522 & 0.525 & 0.581 & 0.588 & 0.492 & 0.310 & 0.525 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.530 & 0.345 & 0.272 & 0.185 & 0.445 & 0.564 & 0.483 & 0.343 & 0.285 & 0.308 & 0.875 & 0.590 & 0.600 & 0.635 & 0.445 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.745 & 0.995 & 0.972 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.992 & \textbf{1.000} & 0.982 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.745 & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & 0.970 & \textbf{1.000} & 0.860 & 0.850 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.980 & 0.951 & 0.987 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.619 & 0.992 & 0.999 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.998 & 0.882 & 0.930 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.775 & 0.998 & 0.993 & \textbf{1.000} & 0.185 & 0.885 & \textbf{1.000} & 0.180 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.770 & 0.974 & 0.967 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.911 & 0.945 & 0.990 & 0.999 & 0.876 & 0.497 & \textbf{1.000} & 0.667 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.973} & 0.948 & 0.940 & 0.953 & 0.967 & 0.984 & 0.581 & 0.969 & 0.960 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.869 & 0.970 & 0.963 & 0.987 & 0.998 & 0.985 & 0.578 & 0.994 & 0.975 & \textbf{1.000} & 0.990 & \textbf{0.990} & \textbf{1.000} & 0.980 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.588 & 0.926 & 0.888 & 0.926 & 0.831 & 0.954 & 0.482 & 0.988 & 0.996 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.972 & 0.271 & 0.877 & 0.874 & 0.831 & 0.774 & 0.664 & 0.379 & 0.926 & 0.656 & \textbf{1.000} & 0.305 & 0.110 & 0.980 & 0.290 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.900 & 0.678 & 0.843 & 0.740 & 0.874 & 0.922 & 0.915 & 0.659 & 0.875 & 0.767 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.875 & 0.588 & 0.808 & 0.739 & 0.935 & 0.971 & 0.951 & 0.665 & 0.873 & 0.788 & 0.990 & \textbf{1.000} & 0.980 & 0.990 & 0.980 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.355 & 0.466 & 0.400 & 0.355 & 0.375 & 0.407 & 0.390 & 0.393 & 0.083 & 0.254 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.520 & 0.345 & 0.272 & 0.185 & 0.398 & 0.449 & 0.267 & 0.260 & 0.169 & 0.260 & 0.520 & 0.590 & 0.512 & 0.460 & 0.445 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.995 & 0.540 & 0.924 & 0.963 & 0.999 & 0.999 & \textbf{1.000} & 0.987 & \textbf{0.995} & 0.979 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.995 & 0.540 & 0.979 & \textbf{0.982} & \textbf{0.999} & 1.000 & \textbf{1.000} & \textbf{0.991} & \textbf{0.995} & 0.968 & 0.999 & 0.860 & 0.850 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.978 & 0.946 & \textbf{0.986} & 0.825 & 0.501 & 0.502 & 0.501 & 0.582 & 0.992 & \textbf{0.999} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.508 & 0.741 & 0.865 & 0.899 & 0.869 & 0.644 & 0.829 & 0.775 & 0.748 & 0.787 & 0.939 & 0.185 & 0.552 & 0.845 & 0.180 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.608 & 0.943 & 0.967 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.909 & 0.910 & 0.984 & 0.999 & 0.792 & 0.497 & \textbf{1.000} & 0.667 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
  \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.374 & \textbf{0.030} & 0.051 & 0.042 & 0.230 & 0.140 & 0.217 & 0.000 & 0.018 & 0.087 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.338 & 0.000 & 0.063 & 0.115 & 0.247 & \textbf{0.156} & 0.269 & 0.000 & 0.093 & 0.148 & 0.285 & \textbf{0.680} & \textbf{0.232} & 0.202 & \textbf{0.094} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.439 & 0.003 & \textbf{0.106} & \textbf{0.164} & 0.331 & 0.144 & \textbf{0.285} & -0.000 & \textbf{0.138} & \textbf{0.500} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{0.566} & 0.000 & 0.031 & 0.043 & \textbf{0.333} & 0.097 & 0.267 & 0.000 & 0.050 & 0.035 & 0.084 & 0.005 & 0.016 & \textbf{0.202} & 0.013 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.003 & 0.003 & 0.010 & 0.002 & 0.192 & 0.054 & 0.103 & 0.000 & 0.014 & 0.051 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.002 & 0.000 & 0.012 & 0.002 & 0.078 & 0.010 & 0.181 & 0.000 & 0.020 & 0.107 & \textbf{0.380} & 0.387 & 0.201 & 0.028 & 0.025 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.001 & -0.000 & 0.000 & -0.000 & 0.010 & -0.001 & 0.016 & 0.000 & -0.000 & 0.000 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.001 & -0.000 & 0.000 & 0.000 & -0.001 & -0.000 & 0.003 & 0.000 & 0.001 & -0.000 & 0.004 & 0.008 & -0.005 & 0.000 & 0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.050 & 0.000 & 0.008 & 0.021 & 0.267 & 0.055 & 0.119 & 0.000 & 0.007 & 0.014 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.050 & 0.000 & 0.014 & 0.011 & 0.210 & 0.042 & 0.052 & \textbf{0.000} & 0.007 & 0.034 & -0.009 & 0.009 & 0.031 & 0.023 & 0.017 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.130 & 0.005 & 0.016 & 0.023 & 0.170 & 0.078 & 0.071 & 0.000 & 0.019 & 0.019 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.330 & 0.000 & 0.017 & 0.030 & 0.167 & 0.010 & 0.082 & -0.000 & 0.015 & 0.021 & 0.054 & 0.010 & 0.001 & 0.055 & 0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.027 & 0.004 & 0.018 & 0.109 & 0.118 & 0.021 & 0.067 & -0.000 & 0.011 & 0.014 & 0.022 & 0.006 & 0.032 & 0.004 & 0.004 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.266 & 0.062 & 0.191 & 0.154 & 0.420 & 0.346 & 0.404 & 0.047 & 0.094 & 0.158 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{0.373} & 0.043 & \textbf{0.243} & 0.148 & 0.576 & \textbf{0.389} & 0.414 & 0.029 & 0.128 & 0.213 & 0.392 & 0.099 & \textbf{0.075} & 0.530 & \textbf{0.055} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.312 & 0.008 & 0.185 & 0.166 & 0.399 & 0.230 & 0.295 & \textbf{0.143} & \textbf{0.128} & \textbf{0.270} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.321 & -0.000 & 0.200 & 0.190 & 0.516 & 0.014 & 0.216 & 0.079 & 0.088 & 0.261 & \textbf{0.420} & 0.001 & 0.017 & 0.695 & 0.006 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.006 & 0.036 & 0.050 & 0.034 & 0.277 & 0.285 & 0.308 & 0.008 & 0.043 & 0.072 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.037 & 0.024 & 0.067 & 0.060 & 0.496 & 0.321 & 0.360 & 0.014 & 0.051 & 0.114 & 0.318 & \textbf{0.108} & 0.046 & 0.076 & 0.051 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.006 & 0.005 & 0.009 & 0.006 & 0.062 & 0.069 & 0.066 & 0.002 & 0.004 & 0.002 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.005 & 0.005 & 0.014 & 0.009 & 0.104 & 0.072 & 0.059 & 0.003 & 0.002 & 0.004 & 0.026 & 0.001 & 0.001 & 0.000 & 0.005 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.076 & 0.014 & 0.031 & 0.059 & 0.289 & 0.192 & 0.249 & 0.010 & 0.011 & 0.014 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.076 & 0.014 & 0.041 & 0.056 & \textbf{0.694} & 0.362 & \textbf{0.460} & 0.016 & 0.011 & 0.028 & 0.047 & 0.009 & 0.024 & 0.237 & 0.013 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.123 & 0.022 & 0.062 & 0.074 & 0.261 & 0.141 & 0.169 & 0.012 & 0.026 & 0.037 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.223 & 0.005 & 0.093 & 0.085 & 0.386 & 0.150 & 0.160 & 0.014 & 0.033 & 0.033 & 0.043 & 0.023 & 0.000 & \textbf{0.714} & 0.006 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.032 & \textbf{0.151} & 0.055 & \textbf{0.220} & 0.154 & 0.246 & 0.121 & 0.008 & 0.030 & 0.039 & 0.087 & 0.013 & 0.011 & 0.010 & 0.003 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.320 & 0.046 & 0.121 & 0.098 & 0.325 & 0.243 & 0.310 & 0.024 & 0.056 & 0.123 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.355 & 0.021 & \textbf{0.153} & 0.131 & 0.412 & \textbf{0.272} & \textbf{0.341} & 0.015 & 0.110 & 0.180 & 0.339 & \textbf{0.389} & \textbf{0.154} & 0.366 & \textbf{0.075} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.376 & 0.005 & 0.146 & 0.165 & 0.365 & 0.187 & 0.290 & \textbf{0.071} & \textbf{0.133} & \textbf{0.385} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{0.444} & 0.000 & 0.115 & 0.116 & 0.425 & 0.055 & 0.241 & 0.039 & 0.069 & 0.148 & 0.252 & 0.003 & 0.017 & \textbf{0.448} & 0.010 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.004 & 0.019 & 0.030 & 0.018 & 0.234 & 0.169 & 0.205 & 0.004 & 0.028 & 0.061 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.020 & 0.012 & 0.040 & 0.031 & 0.287 & 0.166 & 0.271 & 0.007 & 0.035 & 0.111 & \textbf{0.349} & 0.247 & 0.124 & 0.052 & 0.038 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.004 & 0.002 & 0.005 & 0.003 & 0.036 & 0.034 & 0.041 & 0.001 & 0.002 & 0.001 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.003 & 0.002 & 0.007 & 0.004 & 0.051 & 0.036 & 0.031 & 0.001 & 0.001 & 0.002 & 0.015 & 0.005 & -0.002 & 0.000 & 0.002 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.063 & 0.007 & 0.019 & 0.040 & 0.278 & 0.124 & 0.184 & 0.005 & 0.009 & 0.014 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.063 & 0.007 & 0.028 & 0.034 & \textbf{0.452} & 0.202 & 0.256 & 0.008 & 0.009 & 0.031 & 0.019 & 0.009 & 0.028 & 0.130 & 0.015 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.127 & 0.014 & 0.039 & 0.048 & 0.215 & 0.110 & 0.120 & 0.006 & 0.022 & 0.028 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.276 & 0.003 & 0.055 & 0.057 & 0.277 & 0.080 & 0.121 & 0.007 & 0.024 & 0.027 & 0.048 & 0.016 & 0.001 & 0.384 & 0.003 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.029 & \textbf{0.078} & 0.037 & \textbf{0.165} & 0.136 & 0.133 & 0.094 & 0.004 & 0.021 & 0.026 & 0.055 & 0.010 & 0.022 & 0.007 & 0.003 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.975 & 0.972 & 0.958 & 1.000 & 0.999 & \textbf{1.000} & 0.664 & \textbf{0.996} & 0.972 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.944 & 0.995 & 0.985 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.654 & 0.978 & 0.980 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.936 & 0.825 & 0.923 & 0.943 & 0.869 & 0.939 & 0.603 & 0.625 & 0.971 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.981 & 0.766 & 0.929 & 0.939 & 0.928 & 0.865 & 0.928 & 0.752 & 0.941 & 0.968 & 0.999 & 0.989 & 0.974 & 0.997 & 0.989 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{0.997} & 0.981 & 0.990 & 0.954 & 1.000 & 0.992 & 0.564 & 0.983 & 0.974 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.843 & 0.982 & \textbf{0.992} & 0.981 & \textbf{1.000} & 0.999 & 0.541 & 0.989 & 0.989 & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.995 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.895 & 0.722 & 0.673 & 0.741 & 0.663 & 0.716 & 0.709 & 0.580 & 0.586 & 0.686 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.982 & 0.781 & 0.827 & 0.840 & 0.886 & 0.704 & 0.882 & 0.795 & 0.807 & 0.831 & 0.967 & 0.990 & 0.922 & 0.986 & 0.948 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 1.000 & 0.908 & 0.900 & 0.976 & 1.000 & 1.000 & 0.999 & 0.949 & 0.976 & 0.964 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 1.000 & 0.908 & 0.975 & 0.970 & 1.000 & 1.000 & 1.000 & \textbf{0.959} & 0.976 & 0.971 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.979 & 0.970 & 0.980 & 0.997 & 0.993 & 0.988 & 0.681 & 0.985 & 0.990 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.965 & 0.932 & 0.972 & 0.990 & \textbf{1.000} & 0.982 & 0.992 & 0.943 & 0.963 & 0.978 & \textbf{1.000} & 0.996 & 0.969 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.670 & \textbf{0.999} & 0.979 & 1.000 & 1.000 & \textbf{1.000} & 0.903 & 0.907 & \textbf{0.997} & \textbf{1.000} & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.968 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.997 & 0.957 & 0.968 & 0.998 & 0.999 & 0.989 & 0.603 & 1.000 & 0.980 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.907 & 0.979 & 0.970 & 1.000 & \textbf{1.000} & 0.997 & 0.573 & 1.000 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.997 & 0.861 & 0.989 & 0.999 & 0.964 & 0.971 & 0.558 & 0.744 & \textbf{1.000} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.998 & 0.931 & 0.939 & 0.973 & 0.938 & 0.966 & 0.951 & 0.739 & 0.985 & 0.995 & \textbf{1.000} & 0.998 & 0.945 & \textbf{1.000} & 0.999 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.972 & 0.985 & 0.933 & 0.994 & 0.981 & 0.549 & 1.000 & 0.967 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.919 & 0.988 & 0.995 & 0.986 & \textbf{1.000} & 0.980 & 0.548 & 0.999 & 0.996 & 1.000 & \textbf{1.000} & 0.999 & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.987 & 0.860 & 0.806 & 0.900 & 0.693 & 0.884 & 0.775 & 0.539 & 0.611 & 0.861 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.989 & 0.821 & 0.821 & 0.767 & 0.741 & 0.725 & 0.764 & 0.639 & 0.898 & 0.790 & \textbf{1.000} & 0.987 & 0.894 & \textbf{1.000} & 0.967 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.987 & 0.912 & 0.977 & \textbf{1.000} & \textbf{1.000} & 0.997 & 0.980 & \textbf{1.000} & 0.903 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.987 & \textbf{0.999} & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.997} & \textbf{1.000} & 0.979 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.556 & \textbf{1.000} & 0.996 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.744 & 1.000 & 1.000 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.999 & 0.918 & 0.999 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.970 & 0.998 & 0.999 & \textbf{1.000} & 1.000 & 0.977 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.997 & 0.595 & 0.999 & 0.973 & 0.992 & \textbf{1.000} & \textbf{1.000} & 0.873 & 0.906 & 0.996 & 1.000 & 0.999 & 0.957 & \textbf{1.000} & 0.744 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.940 & 0.993 & 0.984 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.831 & 0.986 & 0.978 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.927 & 0.982 & 0.957 & 0.998 & \textbf{1.000} & \textbf{1.000} & 0.870 & 0.969 & 0.966 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.887 & 0.900 & 0.980 & 0.978 & 0.840 & 0.962 & 0.671 & 0.629 & 0.924 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.870 & 0.455 & 0.840 & 0.827 & 0.898 & 0.673 & 0.857 & 0.703 & 0.851 & 0.869 & 0.975 & 0.995 & 0.985 & 0.970 & 0.990 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.975 & 0.988 & 0.992 & 0.993 & 0.992 & 0.998 & 0.672 & 0.983 & 0.990 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.998 & 0.775 & 0.985 & 0.987 & \textbf{1.000} & \textbf{1.000} & 0.998 & 0.677 & 0.969 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.980 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.818 & 0.730 & 0.653 & 0.589 & 0.968 & 0.594 & 0.642 & 0.459 & 0.566 & 0.527 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.932 & 0.807 & 0.768 & 0.843 & 0.815 & 0.968 & 0.847 & 0.797 & 0.671 & 0.773 & 0.910 & 0.985 & 0.859 & 0.960 & 0.910 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & 0.922 & 0.990 & 0.994 & 0.999 & 0.999 & 1.000 & 0.923 & 0.943 & 0.969 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & 0.922 & 0.977 & 0.996 & 0.999 & 0.999 & 1.000 & 0.931 & 0.943 & 0.972 & \textbf{1.000} & 1.000 & 0.999 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.983 & 0.984 & 0.984 & 0.993 & 0.980 & 0.980 & 0.970 & 0.977 & 0.980 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.968 & 0.996 & 0.967 & 0.979 & \textbf{1.000} & 0.959 & 0.973 & \textbf{0.975} & 0.956 & 0.973 & \textbf{1.000} & 0.965 & 0.998 & \textbf{1.000} & 0.994 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & \textbf{0.999} & \textbf{1.000} & \textbf{0.999} & 1.000 & 0.999 & \textbf{1.000} & 0.927 & \textbf{1.000} & 0.997 & 1.000 & \textbf{1.000} & 0.992 & \textbf{1.000} & 0.959 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.980 & 0.944 & 0.939 & 0.985 & 0.980 & 0.970 & 0.727 & 0.995 & 0.949 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.860 & 0.944 & 0.934 & 0.982 & 0.941 & 0.939 & 0.813 & 0.985 & 0.980 & \textbf{1.000} & \textbf{1.000} & \textbf{0.980} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.951 & 0.757 & 0.891 & 0.978 & 0.873 & 0.967 & 0.553 & 0.593 & \textbf{0.993} & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.992 & 0.891 & 0.799 & 0.814 & 0.706 & 0.875 & 0.697 & 0.658 & 0.930 & 0.962 & \textbf{1.000} & 0.990 & 0.925 & \textbf{1.000} & 0.980 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.980 & 0.962 & 0.955 & 0.961 & 0.977 & 0.639 & \textbf{1.000} & 0.922 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.820 & 0.955 & 0.965 & \textbf{1.000} & 0.902 & 0.924 & 0.475 & 0.980 & 0.970 & 0.990 & 0.970 & 0.970 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.982 & 0.786 & 0.695 & 0.825 & 0.679 & 0.868 & 0.767 & 0.530 & 0.575 & 0.798 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.980 & 0.872 & 0.626 & 0.669 & 0.740 & \textbf{1.000} & 0.758 & 0.576 & 0.840 & 0.697 & \textbf{1.000} & 0.980 & 0.830 & \textbf{1.000} & 0.930 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.955 & 0.982 & 0.975 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.934 & \textbf{1.000} & 0.927 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.955 & 0.985 & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.985} & \textbf{1.000} & 0.944 & \textbf{1.000} & \textbf{1.000} & \textbf{0.980} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.528 & 0.985 & 0.978 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.682 & 0.988 & \textbf{0.993} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.985 & 0.937 & 0.987 & 0.975 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.860 & 0.982 & 0.986 & \textbf{1.000} & 0.990 & 0.865 & \textbf{1.000} & 0.995 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.986 & 0.985 & \textbf{0.997} & \textbf{0.994} & 0.970 & \textbf{1.000} & \textbf{1.000} & 0.864 & 0.995 & 0.985 & 0.997 & 0.981 & 0.936 & \textbf{1.000} & 0.481 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.940 & 0.932 & 0.915 & 0.985 & 0.979 & 0.967 & 0.587 & \textbf{0.986} & 0.937 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.860 & 0.944 & 0.932 & 0.982 & 0.941 & 0.939 & 0.573 & 0.964 & 0.953 & \textbf{1.000} & \textbf{1.000} & \textbf{0.980} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.879 & 0.740 & 0.856 & 0.938 & 0.775 & 0.918 & 0.425 & 0.573 & 0.924 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.870 & 0.455 & 0.768 & 0.798 & 0.706 & 0.660 & 0.639 & 0.645 & 0.851 & 0.869 & 0.975 & 0.989 & 0.925 & 0.970 & 0.980 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.975 & 0.959 & 0.956 & 0.924 & 0.948 & 0.967 & 0.520 & 0.982 & 0.922 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.998 & 0.775 & 0.955 & 0.963 & 0.974 & 0.902 & 0.924 & 0.460 & 0.964 & 0.970 & 0.990 & 0.970 & 0.970 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.818 & 0.664 & 0.586 & 0.544 & 0.514 & 0.547 & 0.580 & 0.416 & 0.563 & 0.527 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.932 & 0.751 & 0.626 & 0.669 & 0.561 & 0.704 & 0.660 & 0.576 & 0.671 & 0.613 & 0.910 & 0.980 & 0.830 & 0.960 & 0.910 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & 0.894 & 0.885 & 0.949 & 0.999 & 0.999 & 0.997 & 0.914 & 0.943 & 0.875 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & 0.894 & 0.965 & 0.940 & 0.999 & 0.999 & 1.000 & \textbf{0.931} & 0.943 & 0.931 & \textbf{1.000} & 1.000 & \textbf{0.980} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.466 & \textbf{0.975} & 0.954 & 0.968 & 0.992 & 0.980 & 0.980 & 0.623 & 0.974 & 0.975 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.963 & 0.886 & 0.963 & 0.964 & \textbf{1.000} & 0.959 & 0.973 & 0.839 & 0.956 & 0.969 & \textbf{1.000} & 0.965 & 0.865 & \textbf{1.000} & 0.994 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.986 & 0.595 & \textbf{0.997} & \textbf{0.973} & 0.970 & \textbf{0.999} & \textbf{1.000} & 0.863 & 0.906 & \textbf{0.985} & 0.997 & 0.981 & 0.936 & \textbf{1.000} & 0.481 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
     CGA$_{\mathrm{pw}}$ & 0.174 & \textbf{0.006} & 0.020 & 0.029 & 0.272 & 0.008 & 0.296 & 0.000 & 0.017 & 0.039 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.010 & 0.001 & 0.104 & 0.046 & \textbf{0.644} & 0.002 & 0.168 & 0.000 & 0.061 & 0.076 & \textbf{0.603} & 0.778 & 0.554 & 0.216 & 0.243 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.487} & 0.006 & 0.046 & 0.060 & 0.446 & 0.102 & \textbf{0.360} & 0.000 & 0.005 & 0.043 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.034 & 0.001 & 0.009 & 0.050 & 0.327 & 0.001 & 0.058 & 0.000 & 0.035 & 0.042 & 0.538 & \textbf{0.786} & 0.545 & \textbf{0.246} & 0.007 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.205 & 0.001 & \textbf{0.124} & \textbf{0.101} & 0.491 & \textbf{0.250} & 0.324 & 0.000 & 0.045 & 0.076 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.265 & 0.001 & 0.099 & 0.063 & 0.388 & 0.003 & 0.092 & -0.000 & \textbf{0.063} & \textbf{0.125} & 0.552 & 0.768 & \textbf{0.571} & 0.126 & \textbf{0.248} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.024 & -0.001 & 0.017 & 0.021 & 0.071 & 0.013 & 0.048 & 0.000 & 0.000 & 0.007 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.008 & 0.000 & 0.010 & 0.013 & 0.151 & 0.000 & 0.001 & -0.000 & 0.007 & 0.008 & 0.441 & 0.526 & 0.146 & 0.155 & -0.002 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.377 & 0.001 & 0.032 & 0.021 & 0.235 & 0.166 & 0.106 & 0.001 & 0.037 & 0.016 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.377 & 0.001 & 0.020 & 0.037 & 0.150 & 0.184 & 0.183 & \textbf{0.001} & 0.037 & 0.019 & 0.017 & 0.290 & 0.277 & 0.093 & 0.040 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.017 & 0.004 & 0.050 & 0.068 & 0.364 & 0.145 & 0.134 & 0.001 & 0.023 & 0.018 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.390 & 0.000 & 0.056 & 0.050 & 0.351 & 0.105 & 0.076 & 0.000 & 0.024 & 0.017 & 0.138 & 0.105 & 0.142 & 0.139 & 0.009 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.300 & 0.001 & 0.004 & 0.013 & 0.283 & 0.086 & 0.136 & 0.000 & 0.006 & 0.009 & 0.000 & 0.049 & 0.035 & 0.051 & 0.027 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.324 & 0.040 & 0.215 & 0.196 & 0.685 & 0.313 & \textbf{0.506} & 0.023 & 0.098 & 0.175 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{0.380} & 0.038 & 0.147 & 0.178 & 0.709 & 0.310 & 0.489 & 0.035 & \textbf{0.173} & \textbf{0.267} & 0.244 & 0.134 & 0.219 & 0.738 & \textbf{0.067} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.379 & 0.031 & 0.138 & 0.187 & 0.431 & 0.243 & 0.354 & 0.005 & 0.008 & 0.123 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.241 & 0.034 & 0.099 & 0.126 & 0.335 & 0.018 & 0.396 & 0.013 & 0.029 & 0.043 & \textbf{0.265} & 0.140 & 0.222 & \textbf{0.750} & 0.055 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.304 & \textbf{0.059} & \textbf{0.232} & 0.208 & 0.596 & 0.416 & 0.431 & 0.011 & 0.063 & 0.155 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.276 & 0.050 & 0.199 & \textbf{0.211} & \textbf{0.737} & \textbf{0.584} & 0.452 & 0.020 & 0.072 & 0.152 & 0.260 & \textbf{0.159} & \textbf{0.224} & 0.540 & 0.062 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.046 & 0.019 & 0.042 & 0.097 & 0.205 & 0.035 & 0.129 & 0.001 & 0.010 & 0.034 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.130 & 0.019 & 0.095 & 0.135 & 0.220 & 0.117 & 0.124 & 0.003 & 0.017 & 0.038 & 0.242 & 0.120 & 0.154 & 0.333 & 0.019 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.376 & 0.022 & 0.083 & 0.097 & 0.316 & 0.237 & 0.329 & 0.007 & 0.050 & 0.066 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.376 & 0.022 & 0.095 & 0.102 & 0.450 & 0.346 & 0.171 & \textbf{0.062} & 0.050 & 0.033 & -0.005 & 0.060 & 0.175 & 0.575 & 0.024 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.030 & 0.018 & 0.141 & 0.200 & 0.445 & 0.215 & 0.351 & 0.005 & 0.032 & 0.042 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.276 & 0.011 & 0.097 & 0.164 & 0.458 & 0.188 & 0.381 & 0.007 & 0.024 & 0.024 & 0.069 & 0.052 & 0.154 & 0.460 & 0.021 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.297 & 0.006 & 0.034 & 0.066 & 0.295 & 0.330 & 0.135 & 0.007 & 0.020 & 0.018 & 0.154 & -0.000 & 0.060 & 0.115 & 0.006 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.249 & 0.023 & 0.117 & 0.112 & 0.478 & 0.160 & \textbf{0.401} & 0.012 & 0.058 & 0.107 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.195 & 0.019 & 0.125 & 0.112 & \textbf{0.677} & 0.156 & 0.329 & 0.018 & \textbf{0.117} & \textbf{0.171} & \textbf{0.423} & 0.456 & 0.386 & 0.477 & \textbf{0.155} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.433} & 0.018 & 0.092 & 0.123 & 0.438 & 0.173 & 0.357 & 0.003 & 0.007 & 0.083 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.138 & 0.017 & 0.054 & 0.088 & 0.331 & 0.009 & 0.227 & 0.006 & 0.032 & 0.042 & 0.401 & \textbf{0.463} & 0.383 & \textbf{0.498} & 0.031 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.254 & \textbf{0.030} & \textbf{0.178} & \textbf{0.154} & 0.543 & \textbf{0.333} & 0.377 & 0.005 & 0.054 & 0.115 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.271 & 0.026 & 0.149 & 0.137 & 0.563 & 0.294 & 0.272 & 0.010 & 0.068 & 0.138 & 0.406 & 0.463 & \textbf{0.398} & 0.333 & 0.155 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.035 & 0.009 & 0.030 & 0.059 & 0.138 & 0.024 & 0.089 & 0.001 & 0.005 & 0.020 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.069 & 0.010 & 0.052 & 0.074 & 0.185 & 0.059 & 0.062 & 0.001 & 0.012 & 0.023 & 0.341 & 0.323 & 0.150 & 0.244 & 0.009 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.376 & 0.012 & 0.058 & 0.059 & 0.275 & 0.201 & 0.218 & 0.004 & 0.043 & 0.041 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.376 & 0.012 & 0.058 & 0.069 & 0.300 & 0.265 & 0.177 & \textbf{0.032} & 0.043 & 0.026 & 0.006 & 0.175 & 0.226 & 0.334 & 0.032 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.024 & 0.011 & 0.095 & 0.134 & 0.405 & 0.180 & 0.242 & 0.003 & 0.028 & 0.030 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.333 & 0.005 & 0.076 & 0.107 & 0.405 & 0.146 & 0.229 & 0.004 & 0.024 & 0.021 & 0.103 & 0.079 & 0.148 & 0.299 & 0.015 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.299 & 0.003 & 0.019 & 0.039 & 0.289 & 0.208 & 0.135 & 0.004 & 0.013 & 0.014 & 0.077 & 0.025 & 0.048 & 0.083 & 0.016 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.988 & 0.976 & 0.978 & 0.996 & 1.000 & 0.999 & 0.629 & 0.994 & 0.984 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.924 & 0.967 & \textbf{1.000} & 0.999 & 1.000 & \textbf{1.000} & 0.787 & 0.996 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 1.000 & 0.957 & 0.922 & 0.936 & 0.955 & 0.721 & 0.923 & 0.538 & 0.769 & 0.980 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.881 & 0.775 & 0.904 & 0.936 & 0.942 & 0.960 & 0.947 & 0.565 & 0.901 & 0.916 & 0.996 & 0.994 & 0.987 & 0.990 & 0.904 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.896 & 0.839 & 0.761 & 0.913 & 0.909 & 0.924 & 0.874 & 0.674 & 0.915 & 0.840 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.874 & 0.888 & 0.790 & 0.921 & 0.884 & 0.919 & 0.878 & 0.696 & 0.886 & 0.867 & 0.999 & 0.971 & 0.927 & 0.794 & 0.724 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.871 & 0.726 & 0.736 & 0.746 & 0.752 & 0.753 & 0.793 & 0.666 & 0.689 & 0.709 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.996 & 0.797 & 0.834 & 0.905 & 0.887 & 0.891 & 0.946 & 0.713 & 0.898 & 0.886 & 0.995 & 0.994 & 0.904 & 0.991 & 0.949 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & 0.800 & 0.998 & 0.977 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.993 & \textbf{1.000} & 0.995 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & 0.800 & \textbf{0.998} & 0.972 & 1.000 & \textbf{1.000} & 1.000 & \textbf{0.995} & \textbf{1.000} & \textbf{0.998} & \textbf{1.000} & 0.999 & 1.000 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 1.000 & \textbf{0.999} & 0.957 & 0.980 & 1.000 & 1.000 & 1.000 & 0.648 & 0.992 & 0.997 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.988 & 0.875 & 0.957 & 0.984 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.903 & 0.981 & 0.989 & \textbf{1.000} & 0.872 & 0.887 & \textbf{1.000} & 0.716 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.587 & 0.941 & 0.986 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.976 & 0.968 & 0.932 & 0.994 & 1.000 & 0.982 & \textbf{1.000} & 0.969 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.997 & 0.962 & 0.972 & 0.977 & 0.998 & \textbf{1.000} & 0.560 & \textbf{1.000} & 0.972 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.906 & 0.955 & \textbf{0.997} & 0.984 & 0.997 & \textbf{1.000} & 0.569 & 1.000 & 0.994 & \textbf{1.000} & 0.998 & \textbf{0.996} & \textbf{1.000} & \textbf{0.999} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.521 & 0.988 & 0.992 & \textbf{1.000} & 0.778 & 0.995 & 0.565 & 0.983 & 1.000 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.999 & 0.885 & 0.955 & 0.977 & 0.990 & 0.884 & 0.967 & 0.528 & 0.996 & 0.993 & \textbf{1.000} & 0.984 & 0.916 & \textbf{1.000} & 0.906 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.965 & 0.952 & 0.766 & 0.909 & 0.912 & 0.903 & 0.914 & 0.567 & 0.992 & 0.838 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.922 & 0.781 & 0.842 & 0.967 & 0.946 & 0.908 & 0.902 & 0.644 & 0.980 & 0.879 & \textbf{1.000} & 0.988 & 0.970 & \textbf{1.000} & 0.561 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.989 & 0.907 & 0.900 & 0.923 & 0.975 & 0.869 & \textbf{1.000} & 0.546 & 0.888 & 0.885 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.996 & 0.804 & 0.695 & 0.854 & 0.899 & 0.869 & 0.992 & 0.606 & 0.834 & 0.892 & \textbf{1.000} & 0.982 & 0.858 & \textbf{1.000} & 0.937 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.936 & 0.997 & 0.969 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.994} & \textbf{1.000} & 0.991 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.936 & \textbf{1.000} & 0.976 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & 0.932 & \textbf{1.000} & 0.998 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.992 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.517 & \textbf{1.000} & 1.000 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.959 & 0.975 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.957 & 1.000 & 0.999 & \textbf{1.000} & 0.760 & 0.902 & \textbf{1.000} & 0.913 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.652 & 0.945 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.984 & 0.995 & 0.929 & 0.999 & 0.963 & 0.887 & \textbf{1.000} & 0.965 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.972 & 0.982 & 0.989 & 0.998 & 0.998 & 0.999 & 0.692 & 0.985 & 0.980 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.925 & 0.970 & 0.992 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.840 & 0.979 & 0.980 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.860 & 0.968 & 0.983 & 0.984 & 0.811 & 0.884 & 0.541 & 0.777 & 0.946 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.647 & 0.782 & 0.743 & 0.812 & 0.893 & 0.800 & 0.922 & 0.388 & 0.792 & 0.725 & 0.920 & 0.970 & 0.985 & 0.970 & 0.810 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.958 & 0.978 & 0.927 & 0.995 & 0.987 & 0.997 & 0.993 & 0.708 & 0.958 & 0.946 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.935 & 0.782 & 0.912 & 0.985 & 0.948 & 0.968 & 0.980 & 0.810 & 0.937 & 0.882 & \textbf{1.000} & \textbf{1.000} & 0.965 & 0.915 & 0.470 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.732 & 0.782 & 0.735 & 0.837 & 0.530 & 0.672 & 0.583 & 0.641 & 0.458 & 0.728 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.978 & 0.782 & 0.858 & 0.917 & 0.923 & 0.937 & 0.885 & 0.758 & 0.768 & 0.803 & 0.990 & 0.945 & 0.824 & 0.915 & 0.910 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.963 & 1.000 & 0.986 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.982 & \textbf{1.000} & 0.981 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.963 & \textbf{1.000} & 0.986 & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{0.989} & \textbf{1.000} & 0.995 & \textbf{1.000} & 0.999 & 0.991 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & 0.970 & 0.970 & 0.983 & 0.998 & 0.992 & 1.000 & 0.985 & 0.970 & \textbf{0.999} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & \textbf{0.986} & 0.978 & \textbf{0.999} & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.948 & 0.951 & 0.983 & 0.999 & 0.968 & 0.949 & \textbf{1.000} & 0.943 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.962 & 0.954 & 0.984 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.948 & 0.937 & 0.967 & 0.973 & 0.999 & 0.957 & \textbf{1.000} & 0.964 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.960 & 0.949 & 0.957 & 0.979 & 0.971 & 0.977 & 0.598 & 0.995 & 0.960 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.880 & 0.919 & 0.990 & 0.982 & 0.922 & 0.985 & 0.773 & \textbf{1.000} & 0.955 & \textbf{1.000} & 0.990 & \textbf{0.970} & \textbf{1.000} & \textbf{0.970} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.239 & 0.930 & 0.932 & 0.998 & 0.731 & 0.987 & 0.565 & 0.940 & 0.995 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.875 & 0.797 & 0.826 & 0.898 & 0.733 & 0.848 & 0.292 & 0.970 & 0.939 & 0.970 & 0.940 & 0.760 & \textbf{1.000} & 0.750 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.925 & 0.845 & 0.828 & 0.942 & 0.881 & 0.863 & 0.955 & 0.624 & 0.975 & 0.841 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.925 & 0.805 & 0.864 & 0.975 & 0.935 & 0.902 & 0.970 & 0.677 & 0.965 & 0.813 & \textbf{1.000} & \textbf{1.000} & 0.840 & \textbf{1.000} & 0.500 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.980 & 0.820 & 0.844 & 0.877 & 0.972 & 0.870 & 0.994 & 0.524 & 0.833 & 0.842 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.988 & 0.806 & 0.571 & 0.844 & 0.944 & 0.920 & 0.970 & 0.561 & 0.667 & 0.806 & \textbf{1.000} & 0.960 & 0.730 & \textbf{1.000} & 0.895 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.955 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.967 & \textbf{1.000} & 0.977 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.980} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.900 & \textbf{1.000} & 0.880 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.983 & \textbf{0.990} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.546 & 0.998 & 0.998 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.992 & 0.527 & 0.964 & 0.987 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.873 & 0.992 & 0.983 & \textbf{1.000} & 0.765 & 0.720 & \textbf{1.000} & 0.590 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & \textbf{1.000} & 0.969 & 0.978 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.956 & 0.998 & 0.993 & 0.993 & 0.948 & 0.741 & \textbf{1.000} & 0.924 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.960 & 0.930 & 0.947 & 0.969 & 0.967 & 0.975 & 0.554 & 0.980 & 0.955 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.866 & 0.911 & \textbf{0.987} & 0.970 & 0.922 & 0.985 & 0.569 & 0.979 & 0.946 & \textbf{1.000} & 0.990 & \textbf{0.970} & \textbf{1.000} & \textbf{0.970} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 1.000 & 0.239 & 0.892 & 0.897 & 0.955 & 0.581 & 0.876 & 0.435 & 0.750 & 0.945 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.647 & 0.742 & 0.725 & 0.798 & 0.829 & 0.690 & 0.818 & 0.266 & 0.792 & 0.725 & 0.920 & 0.940 & 0.760 & 0.970 & 0.750 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.896 & 0.821 & 0.747 & 0.892 & 0.863 & 0.805 & 0.871 & 0.541 & 0.906 & 0.781 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.874 & 0.730 & 0.775 & 0.911 & 0.852 & 0.845 & 0.842 & 0.620 & 0.884 & 0.813 & 0.999 & 0.971 & 0.840 & 0.794 & 0.470 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.732 & 0.684 & 0.624 & 0.720 & 0.530 & 0.569 & 0.583 & 0.495 & 0.458 & 0.638 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.978 & 0.715 & 0.566 & 0.840 & 0.846 & 0.825 & 0.875 & 0.532 & 0.660 & 0.771 & 0.990 & 0.945 & 0.730 & 0.915 & 0.895 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & 0.798 & 0.997 & 0.947 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.963 & \textbf{1.000} & 0.971 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & 0.798 & \textbf{0.998} & 0.965 & 1.000 & 1.000 & 1.000 & \textbf{0.973} & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{0.999} & 0.900 & \textbf{1.000} & 0.880 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & \textbf{0.970} & 0.951 & 0.975 & 0.998 & 0.992 & 1.000 & 0.404 & 0.969 & \textbf{0.996} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.985 & 0.495 & 0.940 & 0.972 & \textbf{1.000} & 1.000 & \textbf{1.000} & 0.850 & 0.951 & 0.971 & 0.999 & 0.760 & 0.720 & \textbf{1.000} & 0.590 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.587 & 0.922 & 0.974 & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.943 & 0.937 & 0.916 & 0.973 & 0.948 & 0.741 & \textbf{1.000} & 0.924 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.317 & \textbf{0.010} & 0.027 & 0.062 & 0.296 & 0.084 & 0.203 & 0.000 & \textbf{0.088} & 0.039 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.099 & -0.001 & 0.020 & 0.090 & 0.315 & 0.043 & 0.349 & -0.000 & 0.030 & 0.047 & \textbf{0.483} & 0.337 & \textbf{0.447} & 0.117 & \textbf{0.330} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.484 & 0.000 & 0.075 & 0.057 & \textbf{0.482} & -0.000 & 0.286 & -0.000 & 0.019 & 0.048 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.043 & 0.000 & 0.013 & 0.009 & 0.281 & 0.003 & 0.102 & -0.000 & 0.022 & 0.022 & 0.273 & 0.387 & 0.250 & 0.174 & 0.060 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{0.574} & 0.001 & \textbf{0.097} & \textbf{0.216} & 0.406 & 0.146 & \textbf{0.438} & 0.000 & 0.074 & \textbf{0.109} & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.293 & -0.000 & 0.041 & 0.061 & 0.367 & 0.066 & 0.059 & 0.000 & 0.069 & 0.070 & 0.320 & \textbf{0.494} & 0.184 & \textbf{0.191} & -0.002 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.155 & 0.006 & 0.013 & 0.011 & 0.218 & 0.005 & 0.135 & 0.000 & 0.032 & 0.041 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.009 & -0.000 & 0.003 & 0.009 & 0.162 & 0.001 & 0.031 & -0.000 & 0.027 & 0.019 & 0.395 & 0.492 & 0.159 & 0.158 & 0.030 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.019 & 0.001 & 0.002 & 0.002 & 0.165 & 0.077 & 0.080 & 0.000 & 0.009 & 0.008 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.019 & 0.001 & 0.002 & 0.002 & 0.275 & \textbf{0.195} & 0.091 & \textbf{0.000} & 0.009 & 0.003 & 0.027 & 0.000 & 0.033 & 0.009 & 0.105 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.381 & 0.005 & 0.031 & 0.018 & 0.280 & 0.170 & 0.152 & -0.000 & 0.013 & 0.012 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.273 & -0.000 & 0.025 & 0.011 & 0.286 & 0.163 & 0.149 & -0.000 & 0.015 & 0.014 & 0.068 & 0.020 & 0.054 & 0.012 & -0.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.001 & 0.000 & 0.006 & 0.055 & 0.329 & -0.009 & 0.036 & -0.000 & 0.014 & 0.004 & 0.025 & 0.009 & 0.057 & 0.024 & 0.057 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.494 & \textbf{0.065} & 0.230 & 0.196 & 0.588 & 0.221 & 0.528 & 0.017 & 0.088 & 0.142 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.512 & 0.041 & 0.221 & \textbf{0.211} & 0.570 & 0.277 & 0.569 & \textbf{0.025} & \textbf{0.150} & \textbf{0.218} & \textbf{0.314} & 0.312 & 0.246 & 0.504 & \textbf{0.142} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.481 & 0.010 & 0.166 & 0.152 & 0.473 & 0.042 & 0.397 & 0.010 & 0.063 & 0.137 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.456 & 0.025 & 0.093 & 0.156 & 0.516 & 0.201 & 0.415 & 0.002 & 0.086 & 0.131 & 0.263 & \textbf{0.409} & \textbf{0.248} & \textbf{0.772} & 0.114 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{0.549} & 0.033 & 0.151 & 0.174 & 0.503 & 0.247 & 0.434 & 0.014 & 0.133 & 0.122 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.508 & 0.042 & \textbf{0.290} & 0.205 & \textbf{0.671} & \textbf{0.325} & \textbf{0.587} & 0.015 & 0.122 & 0.210 & 0.308 & 0.386 & 0.243 & 0.283 & -0.004 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.230 & 0.013 & 0.062 & 0.071 & 0.292 & 0.048 & 0.263 & 0.003 & 0.063 & 0.102 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.292 & 0.007 & 0.057 & 0.091 & 0.440 & 0.036 & 0.383 & 0.002 & 0.111 & 0.087 & 0.311 & 0.358 & 0.239 & 0.732 & 0.093 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.024 & 0.011 & 0.010 & 0.037 & 0.211 & 0.108 & 0.161 & 0.003 & 0.015 & 0.009 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.024 & 0.011 & 0.013 & 0.038 & 0.242 & 0.114 & 0.179 & 0.002 & 0.015 & 0.012 & 0.053 & 0.007 & 0.100 & 0.160 & 0.046 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.425 & 0.023 & 0.081 & 0.081 & 0.335 & 0.137 & 0.287 & 0.003 & 0.023 & 0.040 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.248 & 0.004 & 0.153 & 0.134 & 0.543 & 0.135 & 0.278 & 0.003 & 0.016 & 0.035 & 0.146 & 0.000 & 0.092 & 0.237 & 0.080 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.011 & 0.002 & 0.024 & 0.047 & 0.062 & 0.014 & 0.060 & 0.004 & 0.011 & 0.019 & 0.171 & 0.022 & 0.080 & 0.069 & 0.028 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.406 & \textbf{0.037} & 0.129 & 0.129 & 0.442 & 0.152 & 0.366 & 0.008 & 0.088 & 0.091 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.306 & 0.020 & 0.121 & 0.151 & 0.443 & 0.160 & \textbf{0.459} & \textbf{0.012} & 0.090 & 0.133 & \textbf{0.398} & 0.324 & \textbf{0.346} & 0.310 & \textbf{0.236} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.482 & 0.005 & 0.121 & 0.104 & 0.478 & 0.021 & 0.341 & 0.005 & 0.041 & 0.093 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.250 & 0.013 & 0.053 & 0.083 & 0.399 & 0.102 & 0.259 & 0.001 & 0.054 & 0.077 & 0.268 & 0.398 & 0.249 & \textbf{0.473} & 0.087 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{0.562} & 0.017 & 0.124 & \textbf{0.195} & 0.455 & \textbf{0.196} & 0.436 & 0.007 & \textbf{0.103} & 0.115 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.400 & 0.021 & \textbf{0.165} & 0.133 & \textbf{0.519} & 0.196 & 0.323 & 0.008 & 0.095 & \textbf{0.140} & 0.314 & \textbf{0.440} & 0.214 & 0.237 & -0.003 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.192 & 0.010 & 0.038 & 0.041 & 0.255 & 0.027 & 0.199 & 0.001 & 0.048 & 0.071 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.151 & 0.003 & 0.030 & 0.050 & 0.301 & 0.018 & 0.207 & 0.001 & 0.069 & 0.053 & 0.353 & 0.425 & 0.199 & 0.445 & 0.062 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.022 & 0.006 & 0.006 & 0.019 & 0.188 & 0.093 & 0.120 & 0.002 & 0.012 & 0.009 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.022 & 0.006 & 0.008 & 0.020 & 0.258 & 0.154 & 0.135 & 0.001 & 0.012 & 0.008 & 0.040 & 0.003 & 0.066 & 0.084 & 0.076 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.403 & 0.014 & 0.056 & 0.049 & 0.308 & 0.154 & 0.220 & 0.002 & 0.018 & 0.026 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.260 & 0.002 & 0.089 & 0.072 & 0.414 & 0.149 & 0.214 & 0.001 & 0.015 & 0.024 & 0.107 & 0.010 & 0.073 & 0.125 & 0.040 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.006 & 0.001 & 0.015 & 0.051 & 0.195 & 0.002 & 0.048 & 0.002 & 0.012 & 0.012 & 0.098 & 0.015 & 0.069 & 0.046 & 0.043 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.869 & 0.969 & 0.947 & 1.000 & 0.992 & \textbf{1.000} & 0.801 & 0.980 & 0.911 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.813 & 0.945 & 0.925 & 0.998 & 0.940 & 1.000 & 0.952 & 0.996 & 0.967 & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 1.000 & 0.590 & 0.752 & 0.893 & 0.994 & 0.891 & 0.985 & 0.591 & 0.847 & 0.968 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.999 & 0.652 & 0.903 & 0.872 & 0.991 & 0.878 & 0.941 & 0.599 & 0.846 & 0.910 & 1.000 & 0.729 & 0.954 & \textbf{1.000} & 0.617 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 1.000 & 0.930 & 0.965 & 0.990 & 1.000 & 0.855 & 0.905 & 0.680 & 0.990 & 0.933 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.813 & 0.985 & 0.995 & 1.000 & 0.876 & 0.920 & 0.675 & 1.000 & 0.981 & \textbf{1.000} & \textbf{1.000} & 0.944 & 0.998 & 0.989 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.856 & 0.844 & 0.826 & 0.788 & 0.945 & 0.804 & 0.879 & 0.624 & 0.867 & 0.901 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.984 & 0.865 & 0.915 & 0.898 & 0.973 & 0.894 & 0.912 & 0.759 & 0.929 & 0.902 & 0.990 & 0.966 & 0.816 & \textbf{1.000} & 0.988 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.759 & 0.999 & 0.996 & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{0.994} & \textbf{1.000} & 1.000 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.759 & \textbf{0.999} & \textbf{0.999} & 1.000 & 1.000 & 1.000 & 0.993 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.998 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & \textbf{0.981} & 0.960 & 0.991 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.696 & 0.990 & 0.998 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.989 & 0.820 & 0.975 & 0.988 & 0.990 & \textbf{1.000} & 0.993 & 0.925 & 0.969 & 0.967 & 1.000 & 0.945 & 0.992 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.437 & 0.930 & 0.982 & 0.999 & \textbf{1.000} & 1.000 & 0.959 & 0.947 & 0.964 & 0.966 & 0.999 & 0.964 & \textbf{1.000} & 0.966 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.950 & 0.949 & 0.899 & 0.987 & 0.965 & 0.996 & 0.748 & 0.996 & 0.889 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.729 & 0.976 & 0.925 & 0.997 & \textbf{1.000} & \textbf{1.000} & 0.867 & 0.990 & 0.926 & \textbf{1.000} & 0.998 & \textbf{0.985} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.661 & 0.842 & 0.976 & \textbf{1.000} & 0.972 & 0.995 & 0.555 & 0.936 & 0.999 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.668 & 0.828 & 0.958 & 0.999 & 0.888 & 0.969 & 0.530 & 0.899 & 0.950 & 1.000 & 0.816 & 0.867 & \textbf{1.000} & 0.537 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.961 & 0.988 & 0.995 & 0.983 & 0.971 & 0.671 & \textbf{1.000} & 0.942 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.829 & 0.971 & 0.998 & \textbf{1.000} & 0.968 & 0.985 & 0.624 & 1.000 & 0.998 & \textbf{1.000} & 0.998 & 0.934 & \textbf{1.000} & 0.994 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.998 & 0.963 & 0.956 & 0.947 & 0.991 & 0.882 & 0.985 & 0.672 & 0.984 & 0.980 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.991 & 0.817 & 0.916 & 0.916 & 0.939 & 0.984 & 0.956 & 0.792 & 0.948 & 0.908 & \textbf{1.000} & 0.875 & 0.783 & \textbf{1.000} & 0.500 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.895 & 0.998 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.995 & \textbf{1.000} & 0.997 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.895 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.934 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 1.000 & 0.997 & 1.000 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.761 & 1.000 & \textbf{1.000} & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.997 & 0.979 & 0.997 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.965 & 1.000 & 1.000 & \textbf{1.000} & 0.773 & 0.975 & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    \MethodSAE & 1.000 & 0.486 & 0.937 & 0.970 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.958 & 0.992 & 0.997 & 1.000 & 0.999 & 0.943 & \textbf{1.000} & 0.742 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.998 & 0.880 & 0.974 & 0.975 & 0.998 & 0.997 & 0.999 & 0.859 & 0.964 & 0.966 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.925 & 0.958 & 0.970 & 0.993 & 0.988 & 0.992 & 0.948 & 0.982 & 0.954 & 0.980 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.998 & 0.663 & 0.868 & 0.989 & 0.976 & 0.889 & 0.913 & 0.662 & 0.786 & 0.925 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.693 & 0.945 & 0.972 & 0.970 & 0.886 & 0.912 & 0.637 & 0.747 & 0.833 & 0.985 & 0.985 & 0.935 & \textbf{1.000} & 0.790 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.988 & \textbf{0.992} & 0.998 & 0.995 & 0.998 & 0.984 & 0.962 & 0.793 & 0.985 & 0.961 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.988 & 0.930 & 0.958 & 0.997 & 0.998 & 0.973 & 0.952 & 0.730 & \textbf{1.000} & 0.984 & \textbf{1.000} & \textbf{1.000} & 0.995 & 0.990 & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.772 & 0.846 & 0.818 & 0.737 & 0.921 & 0.806 & 0.799 & 0.550 & 0.780 & 0.876 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.968 & 0.778 & 0.898 & 0.865 & 0.947 & 0.883 & 0.913 & 0.648 & 0.877 & 0.823 & 0.980 & 0.940 & 0.950 & \textbf{1.000} & 0.975 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.957 & 1.000 & 0.997 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.993 & 1.000 & \textbf{0.996} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.957 & \textbf{1.000} & \textbf{0.998} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.999} & 1.000 & 0.992 & \textbf{1.000} & 0.999 & 0.977 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & 0.974 & 0.979 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.909 & 0.971 & 0.991 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.994 & 0.958 & 0.971 & 0.972 & 0.968 & \textbf{1.000} & 0.985 & 0.972 & 0.940 & 0.949 & 1.000 & 0.883 & 0.959 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.998 & 0.960 & 0.962 & 0.972 & 0.999 & \textbf{1.000} & 1.000 & 0.952 & 0.930 & 0.955 & 0.966 & \textbf{1.000} & 0.965 & \textbf{1.000} & 0.966 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.875 & 0.907 & 0.927 & 0.970 & 0.912 & 0.909 & 0.737 & 0.955 & 0.937 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.615 & 0.934 & 0.955 & 0.982 & \textbf{1.000} & \textbf{1.000} & 0.879 & 0.920 & 0.919 & 0.990 & 0.980 & 0.970 & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.415 & 0.779 & 0.887 & \textbf{1.000} & 0.897 & 0.997 & 0.547 & 0.845 & 0.987 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.616 & 0.724 & 0.860 & 0.904 & 0.589 & 0.909 & 0.262 & 0.805 & 0.837 & 0.990 & 0.800 & 0.830 & \textbf{1.000} & 0.280 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.962 & 0.955 & 0.976 & 0.990 & 0.970 & 0.720 & \textbf{1.000} & 0.962 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.750 & 0.939 & 0.965 & \textbf{1.000} & 0.902 & 0.955 & 0.646 & 0.995 & 0.975 & \textbf{1.000} & 0.960 & \textbf{0.980} & \textbf{1.000} & 0.980 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.998 & 0.914 & 0.924 & 0.917 & 0.991 & 0.885 & 0.983 & 0.667 & 0.972 & 0.952 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.982 & 0.742 & 0.824 & 0.861 & 0.879 & 0.959 & 0.940 & 0.831 & 0.905 & 0.854 & \textbf{1.000} & 0.755 & 0.795 & \textbf{1.000} & \textbf{1.000} \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.965 & \textbf{1.000} & 0.992 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.990} & \textbf{1.000} & 0.985 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.990} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.830 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.993 & 0.973 & 0.995 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.712 & 0.985 & 0.998 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.980 & 0.943 & \textbf{1.000} & 0.966 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.894 & 0.992 & 0.990 & \textbf{1.000} & 0.750 & 0.865 & \textbf{1.000} & 0.935 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.998 & \textbf{1.000} & 0.993 & 0.965 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.962 & 0.994 & 0.991 & 0.999 & 0.998 & 0.865 & \textbf{1.000} & 0.755 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.998 & 0.756 & 0.903 & 0.883 & 0.970 & 0.893 & 0.908 & 0.707 & 0.949 & 0.871 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.615 & 0.925 & 0.896 & 0.980 & 0.939 & 0.992 & 0.850 & 0.914 & 0.910 & 0.980 & 0.980 & \textbf{0.970} & \textbf{1.000} & \textbf{0.990} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.998 & 0.392 & 0.693 & 0.833 & 0.976 & 0.851 & 0.913 & 0.488 & 0.717 & 0.923 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.557 & 0.724 & 0.854 & 0.902 & 0.567 & 0.848 & 0.262 & 0.747 & 0.798 & 0.985 & 0.729 & 0.830 & \textbf{1.000} & 0.280 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.988 & 0.930 & 0.930 & 0.949 & 0.975 & 0.833 & 0.884 & 0.604 & 0.985 & 0.906 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.988 & 0.575 & 0.919 & 0.961 & 0.998 & 0.778 & 0.904 & 0.574 & 0.995 & 0.970 & \textbf{1.000} & 0.960 & 0.934 & 0.990 & 0.980 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.772 & 0.838 & 0.804 & 0.737 & 0.920 & 0.770 & 0.792 & 0.506 & 0.780 & 0.866 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.960 & 0.708 & 0.824 & 0.842 & 0.874 & 0.879 & 0.884 & 0.637 & 0.876 & 0.792 & 0.980 & 0.755 & 0.783 & \textbf{1.000} & 0.500 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.999 & 0.727 & 0.998 & 0.988 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.984 & \textbf{1.000} & 0.980 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.999 & 0.727 & \textbf{0.999} & \textbf{0.998} & 1.000 & 1.000 & 1.000 & \textbf{0.985} & \textbf{1.000} & \textbf{0.992} & \textbf{1.000} & \textbf{0.999} & 0.830 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.999 & \textbf{0.974} & 0.938 & 0.981 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.601 & 0.957 & 0.990 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.976 & 0.820 & 0.958 & 0.953 & 0.968 & \textbf{1.000} & 0.985 & 0.882 & 0.940 & 0.949 & 1.000 & 0.750 & 0.865 & \textbf{1.000} & 0.935 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.998 & 0.437 & 0.914 & 0.957 & 0.999 & \textbf{1.000} & 1.000 & 0.949 & 0.930 & 0.954 & 0.966 & 0.998 & 0.865 & \textbf{1.000} & 0.742 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
   \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.035 & 0.005 & 0.089 & 0.084 & 0.493 & 0.153 & 0.327 & 0.000 & 0.017 & \textbf{0.082} & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.215 & 0.000 & 0.049 & 0.054 & 0.513 & 0.045 & 0.205 & 0.000 & \textbf{0.050} & 0.047 & 0.524 & 0.811 & \textbf{0.539} & 0.166 & \textbf{0.435} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.398} & 0.000 & 0.034 & 0.037 & 0.501 & 0.064 & \textbf{0.416} & -0.000 & 0.025 & 0.034 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.081 & 0.000 & 0.014 & 0.006 & 0.417 & 0.024 & 0.228 & 0.000 & 0.024 & 0.046 & \textbf{0.560} & 0.252 & 0.298 & \textbf{0.170} & 0.034 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.236 & 0.001 & 0.074 & \textbf{0.153} & \textbf{0.727} & \textbf{0.211} & 0.275 & 0.000 & 0.031 & 0.059 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.071 & 0.000 & \textbf{0.197} & 0.124 & 0.220 & 0.027 & 0.089 & 0.000 & 0.033 & 0.050 & 0.554 & \textbf{0.837} & 0.399 & 0.114 & 0.090 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.076 & 0.003 & 0.014 & 0.022 & 0.105 & 0.003 & 0.046 & -0.000 & 0.001 & 0.009 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.004 & 0.001 & 0.009 & 0.024 & 0.057 & 0.000 & 0.004 & -0.000 & 0.001 & 0.004 & 0.438 & 0.235 & 0.041 & 0.016 & 0.092 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.095 & 0.001 & 0.001 & 0.020 & 0.178 & 0.024 & 0.057 & 0.000 & 0.002 & 0.003 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.095 & 0.001 & 0.001 & 0.005 & 0.089 & 0.044 & 0.090 & 0.000 & 0.002 & 0.003 & 0.060 & 0.141 & -0.000 & 0.028 & 0.044 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.209 & \textbf{0.005} & 0.026 & 0.034 & 0.281 & 0.072 & 0.128 & \textbf{0.000} & 0.016 & 0.006 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.303 & 0.000 & 0.045 & 0.045 & 0.079 & 0.007 & 0.134 & -0.000 & 0.017 & 0.007 & 0.038 & 0.018 & 0.130 & 0.033 & 0.008 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.059 & 0.000 & 0.009 & 0.053 & 0.122 & 0.018 & 0.048 & 0.000 & 0.011 & 0.008 & 0.045 & 0.182 & 0.011 & -0.001 & 0.002 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.271 & 0.042 & \textbf{0.263} & 0.159 & 0.782 & 0.520 & 0.491 & 0.016 & \textbf{0.070} & \textbf{0.125} & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.284 & 0.034 & 0.248 & 0.144 & \textbf{0.804} & \textbf{0.616} & \textbf{0.561} & \textbf{0.042} & 0.065 & 0.105 & 0.262 & 0.123 & \textbf{0.323} & 0.407 & \textbf{0.049} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.306 & 0.005 & 0.081 & 0.116 & 0.571 & 0.276 & 0.362 & 0.005 & 0.041 & 0.091 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{0.322} & -0.002 & 0.141 & 0.162 & 0.597 & 0.446 & 0.278 & 0.005 & 0.036 & 0.062 & 0.272 & 0.084 & 0.302 & \textbf{0.830} & 0.004 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.201 & 0.034 & 0.227 & 0.170 & 0.571 & 0.261 & 0.405 & 0.007 & 0.050 & 0.093 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.166 & \textbf{0.055} & 0.139 & \textbf{0.201} & 0.781 & 0.456 & 0.503 & 0.018 & 0.043 & 0.091 & \textbf{0.288} & \textbf{0.123} & 0.284 & 0.521 & 0.047 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.088 & 0.019 & 0.085 & 0.103 & 0.218 & 0.061 & 0.096 & 0.004 & 0.006 & 0.026 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.064 & 0.005 & 0.069 & 0.061 & 0.121 & 0.066 & 0.244 & 0.007 & 0.002 & 0.034 & 0.249 & 0.099 & 0.099 & 0.240 & 0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.203 & 0.018 & 0.009 & 0.024 & 0.454 & 0.125 & 0.173 & 0.005 & 0.004 & 0.005 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.203 & 0.018 & 0.010 & 0.021 & 0.461 & 0.208 & 0.203 & 0.004 & 0.004 & 0.006 & 0.063 & 0.059 & 0.054 & 0.572 & 0.017 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.220 & 0.034 & 0.109 & 0.179 & 0.364 & 0.176 & 0.197 & 0.006 & 0.022 & 0.019 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.257 & 0.000 & 0.120 & 0.164 & 0.574 & 0.167 & 0.302 & 0.005 & 0.009 & 0.004 & 0.099 & 0.038 & 0.124 & 0.770 & 0.022 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.078 & 0.011 & 0.058 & 0.093 & 0.172 & 0.071 & 0.049 & 0.010 & 0.015 & 0.017 & 0.164 & 0.036 & 0.131 & 0.003 & 0.004 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.153 & 0.023 & \textbf{0.176} & 0.121 & 0.638 & \textbf{0.337} & \textbf{0.409} & 0.008 & 0.044 & \textbf{0.104} & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.250 & 0.017 & 0.149 & 0.099 & \textbf{0.659} & 0.330 & 0.383 & \textbf{0.021} & \textbf{0.058} & 0.076 & 0.393 & 0.467 & \textbf{0.431} & 0.286 & \textbf{0.242} \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.352} & 0.003 & 0.057 & 0.076 & 0.536 & 0.170 & 0.389 & 0.003 & 0.033 & 0.063 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.202 & -0.001 & 0.077 & 0.084 & 0.507 & 0.235 & 0.253 & 0.003 & 0.030 & 0.054 & 0.416 & 0.168 & 0.300 & \textbf{0.500} & 0.019 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.219 & 0.018 & 0.150 & 0.162 & 0.649 & 0.236 & 0.340 & 0.003 & 0.041 & 0.076 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.118 & \textbf{0.028} & 0.168 & \textbf{0.162} & 0.501 & 0.241 & 0.296 & 0.009 & 0.038 & 0.071 & \textbf{0.421} & \textbf{0.480} & 0.341 & 0.318 & 0.068 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.082 & 0.011 & 0.049 & 0.062 & 0.161 & 0.032 & 0.071 & 0.002 & 0.004 & 0.017 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.034 & 0.003 & 0.039 & 0.042 & 0.089 & 0.033 & 0.124 & 0.004 & 0.002 & 0.019 & 0.344 & 0.167 & 0.070 & 0.128 & 0.046 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.149 & 0.009 & 0.005 & 0.022 & 0.316 & 0.074 & 0.115 & 0.002 & 0.003 & 0.004 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.149 & 0.009 & 0.006 & 0.013 & 0.275 & 0.126 & 0.146 & 0.002 & 0.003 & 0.004 & 0.062 & 0.100 & 0.027 & 0.300 & 0.030 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.215 & 0.019 & 0.068 & 0.107 & 0.322 & 0.124 & 0.163 & 0.003 & 0.019 & 0.013 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.280 & 0.000 & 0.082 & 0.104 & 0.327 & 0.087 & 0.218 & 0.002 & 0.013 & 0.006 & 0.068 & 0.028 & 0.127 & 0.401 & 0.015 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.069 & 0.005 & 0.034 & 0.073 & 0.147 & 0.045 & 0.049 & 0.005 & 0.013 & 0.013 & 0.105 & 0.109 & 0.071 & 0.001 & 0.003 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
    \multicolumn{16}{c}{AUC$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.836 & 0.982 & 0.908 & 1.000 & 0.999 & 1.000 & 0.933 & 0.973 & 0.938 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.999 & 0.866 & 0.985 & 0.922 & \textbf{1.000} & 0.999 & 0.997 & 0.917 & 0.982 & 0.955 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.600 & 0.550 & 0.775 & 0.721 & 0.890 & 0.999 & 0.576 & 0.736 & 0.846 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.999 & 0.598 & 0.760 & 0.798 & 0.993 & 0.976 & 0.969 & 0.699 & 0.806 & 0.844 & \textbf{1.000} & 0.984 & 0.621 & \textbf{1.000} & 0.965 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 1.000 & \textbf{0.998} & 0.982 & 0.980 & 0.999 & 0.921 & 0.858 & 0.619 & 0.997 & 0.974 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.907 & 0.983 & 0.979 & 0.999 & 0.844 & 0.819 & 0.774 & 0.999 & 0.989 & \textbf{1.000} & \textbf{1.000} & 0.986 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.972 & 0.942 & 0.591 & 0.907 & 0.726 & 0.734 & 0.656 & 0.544 & 0.944 & 0.912 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.971 & 0.906 & 0.530 & 0.968 & 0.897 & 0.958 & 0.941 & 0.800 & 0.940 & 0.932 & 0.999 & 0.975 & 0.960 & 0.996 & 0.971 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 1.000 & 0.814 & 0.990 & 0.992 & 1.000 & 1.000 & 1.000 & 0.996 & \textbf{1.000} & 0.999 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 1.000 & 0.814 & \textbf{1.000} & 0.991 & 1.000 & 1.000 & \textbf{1.000} & \textbf{0.997} & \textbf{1.000} & \textbf{0.999} & \textbf{1.000} & \textbf{1.000} & 1.000 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.961 & 0.923 & 0.926 & 0.956 & 0.998 & 0.995 & 0.998 & 0.784 & 0.958 & 0.984 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.973 & 0.839 & 0.973 & 0.914 & 0.994 & 0.990 & 0.993 & 0.791 & 0.968 & 0.981 & 0.984 & 0.835 & 0.923 & 0.999 & 0.790 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.794 & 0.980 & \textbf{0.997} & 1.000 & \textbf{1.000} & 1.000 & 0.958 & 0.939 & 0.958 & \textbf{1.000} & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.985 \\
    \midrule
    \multicolumn{16}{c}{AUC$_o$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.990 & 0.961 & 0.855 & 0.997 & \textbf{1.000} & 0.983 & 0.904 & \textbf{1.000} & 0.903 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.766 & 0.982 & 0.907 & \textbf{1.000} & \textbf{1.000} & 0.994 & 0.802 & \textbf{1.000} & 0.992 & \textbf{1.000} & \textbf{1.000} & \textbf{0.990} & \textbf{1.000} & 0.999 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.573 & 0.579 & 0.815 & 0.665 & 0.967 & \textbf{1.000} & 0.513 & 0.955 & 0.860 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.627 & 0.608 & 0.790 & 0.984 & 0.998 & 0.987 & 0.680 & 0.846 & 0.880 & 1.000 & 0.997 & 0.499 & \textbf{1.000} & 0.985 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 1.000 & \textbf{1.000} & 0.978 & 0.972 & 0.998 & 0.882 & 0.930 & 0.629 & 1.000 & 0.975 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 1.000 & 0.856 & 0.981 & 0.991 & \textbf{1.000} & 0.994 & 0.964 & 0.636 & \textbf{1.000} & 0.999 & \textbf{1.000} & \textbf{1.000} & 0.954 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.991 & 0.995 & 0.637 & 0.975 & 0.798 & 0.801 & 0.725 & 0.534 & 0.996 & 0.995 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.986 & 0.912 & 0.553 & 0.982 & 0.915 & 0.974 & 0.947 & 0.622 & 0.973 & 0.962 & 1.000 & 0.989 & 0.971 & \textbf{1.000} & 0.992 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.913 & 0.969 & 0.979 & \textbf{1.000} & \textbf{1.000} & 0.988 & 0.997 & \textbf{1.000} & 0.997 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.913 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.940 & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 1.000 & 0.995 & 0.999 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.752 & \textbf{1.000} & 1.000 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 1.000 & 0.925 & 0.998 & 0.994 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.976 & 1.000 & 1.000 & \textbf{1.000} & \textbf{1.000} & 0.975 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.736 & 0.966 & 0.962 & 0.989 & \textbf{1.000} & \textbf{1.000} & 0.949 & 0.927 & 0.946 & 0.999 & 0.996 & 0.877 & \textbf{1.000} & 0.645 \\
    \midrule
    \multicolumn{16}{c}{Spec$_n$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.992 & 0.925 & 0.976 & 0.953 & 0.993 & 0.996 & \textbf{1.000} & 0.968 & 0.961 & 0.948 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.825 & 0.982 & 0.967 & \textbf{1.000} & 0.997 & \textbf{1.000} & 0.947 & 0.958 & 0.914 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.915 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.992 & 0.562 & 0.662 & 0.953 & 0.753 & 0.845 & 0.980 & 0.512 & 0.904 & 0.875 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.590 & 0.693 & 0.718 & 0.965 & 0.967 & 0.923 & 0.622 & 0.683 & 0.848 & 0.985 & 0.995 & 0.437 & \textbf{1.000} & 0.995 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.920 & 0.996 & 0.985 & 0.997 & 0.927 & 0.987 & 0.877 & 0.982 & 0.989 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.927 & 0.982 & 0.982 & 0.988 & 0.972 & 0.988 & 0.810 & 0.994 & 0.980 & 0.990 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.962 & 0.860 & 0.838 & 0.925 & 0.908 & 0.873 & 0.755 & 0.527 & 0.907 & 0.871 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.968 & 0.857 & 0.382 & 0.900 & 0.854 & 0.895 & 0.878 & 0.762 & 0.901 & 0.886 & 0.950 & 0.960 & 0.920 & 0.980 & 0.960 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & \textbf{0.986} & 0.984 & 0.984 & 1.000 & 1.000 & 1.000 & \textbf{0.997} & \textbf{0.998} & 0.993 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & \textbf{0.986} & \textbf{1.000} & \textbf{0.999} & 1.000 & 1.000 & \textbf{1.000} & 0.995 & \textbf{0.998} & \textbf{0.997} & \textbf{1.000} & \textbf{1.000} & 0.984 & \textbf{1.000} & 1.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.904 & 0.896 & 0.919 & 0.924 & 0.982 & 0.968 & 0.990 & 0.671 & 0.880 & 0.942 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.930 & 0.721 & 0.931 & 0.819 & 0.978 & 0.885 & 0.990 & 0.674 & 0.905 & 0.937 & 0.924 & 0.666 & 0.818 & 0.995 & 0.608 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.940 & 0.989 & 0.997 & 1.000 & \textbf{1.000} & 1.000 & 0.972 & 0.998 & 0.992 & \textbf{1.000} & \textbf{1.000} & 0.998 & \textbf{1.000} & 0.926 \\
    \midrule
    \multicolumn{16}{c}{Excl.} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.895 & 0.934 & 0.843 & 0.979 & \textbf{1.000} & 0.977 & 0.914 & \textbf{1.000} & 0.904 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.765 & 0.949 & 0.914 & \textbf{1.000} & \textbf{1.000} & 0.985 & 0.869 & \textbf{1.000} & 0.904 & \textbf{1.000} & \textbf{1.000} & \textbf{0.960} & \textbf{1.000} & 0.950 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{1.000} & 0.468 & 0.540 & 0.781 & 0.679 & 0.942 & \textbf{1.000} & 0.453 & 0.900 & 0.850 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & \textbf{1.000} & 0.506 & 0.397 & 0.609 & 0.902 & 0.960 & 0.880 & 0.621 & 0.748 & 0.829 & 0.975 & 0.995 & 0.190 & \textbf{1.000} & 0.935 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & \textbf{1.000} & \textbf{1.000} & 0.952 & 0.985 & 0.970 & 0.892 & 0.970 & 0.684 & \textbf{1.000} & 0.982 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.745 & 0.975 & 0.970 & \textbf{1.000} & 0.882 & 0.955 & 0.657 & \textbf{1.000} & 0.990 & 0.990 & \textbf{1.000} & 0.810 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.980 & 0.985 & 0.594 & 0.898 & 0.760 & 0.782 & 0.678 & 0.520 & 0.978 & 0.978 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.970 & 0.851 & 0.329 & 0.836 & 0.823 & 0.930 & 0.819 & 0.609 & 0.920 & 0.921 & 0.985 & 0.875 & 0.955 & \textbf{1.000} & 0.930 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & \textbf{1.000} & 0.975 & 0.977 & 0.992 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.992 & \textbf{1.000} & \textbf{1.000} & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & \textbf{1.000} & 0.975 & \textbf{0.995} & \textbf{0.995} & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & \textbf{0.995} & \textbf{1.000} & 0.995 & \textbf{1.000} & \textbf{1.000} & 0.800 & \textbf{1.000} & 0.990 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.995 & 0.996 & 0.975 & 0.987 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.671 & 0.990 & 0.998 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.990 & 0.889 & 0.986 & 0.952 & \textbf{1.000} & \textbf{1.000} & \textbf{1.000} & 0.917 & 0.988 & 0.990 & \textbf{1.000} & \textbf{1.000} & 0.645 & \textbf{1.000} & \textbf{0.995} \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.880 & 0.969 & 0.991 & 0.976 & \textbf{1.000} & \textbf{1.000} & 0.978 & 0.998 & 0.982 & 0.963 & 0.962 & 0.738 & \textbf{1.000} & 0.695 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Det.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.992 & 0.731 & 0.921 & 0.825 & 0.979 & 0.996 & 0.965 & 0.848 & 0.961 & 0.871 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.999 & 0.674 & 0.949 & 0.883 & \textbf{1.000} & 0.997 & 0.983 & 0.790 & 0.958 & 0.876 & \textbf{1.000} & \textbf{1.000} & \textbf{0.960} & \textbf{1.000} & 0.915 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.992 & 0.468 & 0.419 & 0.715 & 0.526 & 0.841 & 0.980 & 0.351 & 0.712 & 0.807 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.995 & 0.450 & 0.397 & 0.585 & 0.897 & 0.923 & 0.857 & 0.593 & 0.683 & 0.829 & 0.975 & 0.984 & 0.190 & \textbf{1.000} & 0.935 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 1.000 & \textbf{0.920} & 0.942 & 0.964 & 0.969 & 0.804 & 0.853 & 0.593 & 0.982 & 0.961 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 1.000 & 0.666 & 0.963 & 0.955 & 0.988 & 0.842 & 0.819 & 0.628 & 0.994 & 0.972 & 0.990 & \textbf{1.000} & 0.810 & \textbf{1.000} & 0.970 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.952 & 0.860 & 0.468 & 0.842 & 0.703 & 0.689 & 0.558 & 0.328 & 0.907 & 0.871 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.968 & 0.838 & 0.288 & 0.836 & 0.785 & 0.865 & 0.812 & 0.569 & 0.901 & 0.867 & 0.950 & 0.875 & 0.920 & 0.980 & 0.930 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.997 & 0.771 & 0.959 & 0.971 & 1.000 & 1.000 & 0.987 & 0.989 & \textbf{0.998} & 0.992 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.997 & 0.771 & \textbf{0.995} & \textbf{0.991} & 1.000 & 1.000 & \textbf{1.000} & \textbf{0.992} & \textbf{0.998} & \textbf{0.994} & \textbf{1.000} & \textbf{1.000} & 0.800 & \textbf{1.000} & \textbf{0.990} \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.904 & 0.896 & 0.894 & 0.917 & 0.982 & 0.968 & 0.990 & 0.613 & 0.880 & 0.942 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.930 & 0.721 & 0.931 & 0.819 & 0.978 & 0.885 & 0.990 & 0.674 & 0.905 & 0.937 & 0.924 & 0.666 & 0.645 & 0.995 & 0.608 \\
    \SummaryMethodRule{16}
    \MethodSAE & \textbf{1.000} & 0.736 & 0.960 & 0.961 & 0.976 & \textbf{1.000} & 1.000 & 0.949 & 0.927 & 0.945 & 0.963 & 0.962 & 0.738 & \textbf{1.000} & 0.645 \\

    \bottomrule
  \end{tabular}
\begin{tabular}{l*{15}{c}}
    \toprule
    Method & \rotatebox{60}{\taskGender} & \rotatebox{60}{\taskEmotion} & \rotatebox{60}{\taskRace} & \rotatebox{60}{\taskReligion} & \rotatebox{60}{\taskRavelCont} & \rotatebox{60}{\taskRavelCountry} & \rotatebox{60}{\taskRavelLang} & \rotatebox{60}{\taskLangID} & \rotatebox{60}{\taskPronNum} & \rotatebox{60}{\taskPronPers} & \rotatebox{60}{\taskMIBIOI} & \rotatebox{60}{\taskKeyValue} & \rotatebox{60}{\taskInduction} & \rotatebox{60}{\taskRepetition} & \rotatebox{60}{\taskFuncComp} \\
    \midrule
        \multicolumn{16}{c}{$\Delta P^{+}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.023 & 0.002 & 0.037 & 0.011 & 0.388 & 0.045 & 0.275 & \textbf{0.001} & 0.047 & 0.086 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.117 & 0.001 & 0.017 & 0.007 & 0.290 & 0.005 & 0.351 & -0.000 & \textbf{0.054} & \textbf{0.151} & 0.099 & \textbf{0.774} & 0.404 & 0.178 & 0.061 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & \textbf{0.456} & 0.000 & 0.001 & 0.011 & 0.304 & 0.059 & \textbf{0.537} & 0.000 & 0.002 & 0.062 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.055 & 0.000 & 0.000 & 0.002 & 0.148 & -0.000 & 0.041 & 0.000 & 0.008 & 0.029 & \textbf{0.495} & 0.428 & 0.000 & \textbf{0.204} & 0.088 \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.130 & 0.003 & \textbf{0.159} & \textbf{0.121} & \textbf{0.652} & \textbf{0.107} & 0.242 & 0.000 & 0.024 & 0.043 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.188 & 0.001 & 0.123 & 0.032 & 0.310 & 0.013 & 0.135 & 0.000 & 0.031 & 0.052 & 0.460 & 0.742 & \textbf{0.419} & 0.133 & \textbf{0.108} \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.025 & 0.006 & 0.010 & 0.015 & 0.158 & 0.037 & 0.071 & -0.000 & 0.022 & 0.020 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.231 & 0.000 & 0.000 & 0.014 & 0.094 & -0.000 & 0.002 & 0.000 & 0.033 & 0.018 & 0.419 & 0.078 & 0.141 & 0.079 & 0.000 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.005 & -0.000 & 0.005 & 0.002 & 0.112 & 0.019 & 0.034 & 0.000 & 0.003 & 0.004 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.005 & -0.000 & 0.001 & 0.002 & 0.078 & 0.022 & 0.060 & 0.000 & 0.003 & 0.009 & 0.100 & 0.319 & 0.011 & 0.038 & 0.029 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & 0.377 & \textbf{0.006} & 0.034 & 0.025 & 0.178 & 0.029 & 0.084 & 0.000 & 0.013 & 0.026 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.371 & 0.001 & 0.044 & 0.006 & 0.111 & 0.006 & 0.096 & -0.000 & 0.039 & 0.026 & 0.031 & 0.088 & 0.130 & 0.066 & -0.001 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.001 & 0.001 & 0.008 & 0.045 & 0.120 & 0.028 & 0.007 & 0.000 & 0.011 & 0.004 & 0.017 & 0.089 & 0.004 & 0.006 & 0.007 \\
    \midrule
    \multicolumn{16}{c}{$\Delta P^{-}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.329 & 0.020 & 0.176 & 0.038 & 0.620 & 0.391 & 0.476 & 0.019 & 0.085 & 0.129 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.350 & 0.018 & 0.236 & 0.029 & \textbf{0.678} & 0.480 & 0.495 & \textbf{0.038} & \textbf{0.101} & \textbf{0.197} & 0.343 & \textbf{0.145} & 0.183 & 0.717 & 0.120 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.278 & 0.011 & 0.026 & 0.040 & 0.386 & 0.284 & 0.497 & 0.004 & 0.048 & 0.108 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.277 & 0.000 & 0.009 & 0.113 & 0.675 & \textbf{0.568} & \textbf{0.503} & 0.006 & 0.015 & 0.107 & \textbf{0.383} & 0.138 & 0.061 & \textbf{0.791} & \textbf{0.123} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.262 & \textbf{0.061} & 0.216 & 0.132 & 0.635 & 0.223 & 0.424 & 0.006 & 0.031 & 0.103 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.208 & 0.035 & \textbf{0.237} & \textbf{0.157} & 0.676 & 0.531 & 0.485 & 0.012 & 0.047 & 0.126 & 0.351 & 0.141 & \textbf{0.190} & 0.390 & 0.069 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.036 & 0.024 & 0.046 & 0.065 & 0.264 & 0.110 & 0.199 & 0.005 & 0.034 & 0.061 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.070 & 0.054 & 0.015 & 0.075 & 0.373 & 0.311 & 0.386 & 0.004 & 0.028 & 0.033 & 0.359 & 0.101 & 0.090 & 0.475 & 0.014 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.006 & 0.015 & 0.013 & 0.023 & 0.117 & 0.095 & 0.132 & 0.003 & 0.002 & 0.010 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.006 & 0.015 & 0.013 & 0.011 & 0.116 & 0.040 & 0.274 & 0.004 & 0.002 & 0.006 & 0.047 & 0.057 & 0.038 & 0.465 & 0.000 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{0.393} & 0.023 & 0.102 & 0.091 & 0.226 & 0.119 & 0.180 & 0.002 & 0.020 & 0.056 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.138 & 0.017 & 0.116 & 0.068 & 0.263 & 0.049 & 0.153 & 0.008 & 0.026 & 0.015 & 0.115 & 0.051 & 0.152 & 0.238 & 0.065 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.004 & 0.016 & 0.067 & 0.128 & 0.053 & 0.102 & 0.104 & 0.004 & 0.015 & 0.013 & 0.016 & 0.121 & 0.091 & 0.011 & 0.000 \\
    \midrule
    \multicolumn{16}{c}{$\mathrm{Int.}$} \\
    \midrule
    CGA$_{\mathrm{pw}}$ & 0.176 & 0.011 & 0.106 & 0.024 & 0.504 & 0.218 & 0.375 & 0.010 & 0.066 & 0.108 & - & - & - & - & - \\
    CGA$_{\mathrm{1s}}$ & 0.234 & 0.009 & 0.127 & 0.018 & 0.484 & 0.242 & 0.423 & \textbf{0.019} & \textbf{0.078} & \textbf{0.174} & 0.221 & \textbf{0.460} & 0.294 & 0.447 & 0.090 \\
    \SummaryMethodRule{16}
    GRADIEND$_{\mathrm{pw}}$ & 0.367 & 0.006 & 0.013 & 0.026 & 0.345 & 0.172 & \textbf{0.517} & 0.002 & 0.025 & 0.085 & - & - & - & - & - \\
    GRADIEND$_{\mathrm{1s}}$ & 0.166 & 0.000 & 0.005 & 0.058 & 0.412 & \textbf{0.284} & 0.272 & 0.003 & 0.011 & 0.068 & \textbf{0.439} & 0.283 & 0.030 & \textbf{0.498} & \textbf{0.105} \\
    \SummarySignalRule{16}
    CAGA$_{\mathrm{pw}}$ & 0.196 & \textbf{0.032} & \textbf{0.187} & \textbf{0.126} & \textbf{0.643} & 0.165 & 0.333 & 0.003 & 0.027 & 0.073 & - & - & - & - & - \\
    CAGA$_{\mathrm{1s}}$ & 0.198 & 0.018 & 0.180 & 0.094 & 0.493 & 0.272 & 0.310 & 0.006 & 0.039 & 0.089 & 0.406 & 0.442 & \textbf{0.305} & 0.261 & 0.089 \\
    \SummaryMethodRule{16}
    AGIEND$_{\mathrm{pw}}$ & 0.030 & 0.015 & 0.028 & 0.040 & 0.211 & 0.074 & 0.135 & 0.003 & 0.028 & 0.041 & - & - & - & - & - \\
    AGIEND$_{\mathrm{1s}}$ & 0.151 & 0.027 & 0.008 & 0.045 & 0.234 & 0.155 & 0.194 & 0.002 & 0.030 & 0.026 & 0.389 & 0.090 & 0.116 & 0.277 & 0.007 \\
    \SummarySignalRule{16}
    CAA$_{\mathrm{pw}}$ & 0.006 & 0.007 & 0.009 & 0.012 & 0.114 & 0.057 & 0.083 & 0.002 & 0.003 & 0.007 & - & - & - & - & - \\
    CAA$_{\mathrm{1s}}$ & 0.006 & 0.007 & 0.007 & 0.006 & 0.097 & 0.031 & 0.167 & 0.002 & 0.003 & 0.008 & 0.073 & 0.188 & 0.024 & 0.251 & 0.014 \\
    \SummaryMethodRule{16}
    ACTIEND$_{\mathrm{pw}}$ & \textbf{0.385} & 0.015 & 0.068 & 0.058 & 0.202 & 0.074 & 0.132 & 0.001 & 0.016 & 0.041 & - & - & - & - & - \\
    ACTIEND$_{\mathrm{1s}}$ & 0.254 & 0.009 & 0.080 & 0.037 & 0.187 & 0.028 & 0.124 & 0.004 & 0.033 & 0.021 & 0.073 & 0.069 & 0.141 & 0.152 & 0.032 \\
    \SummaryMethodRule{16}
    \MethodSAE & 0.003 & 0.009 & 0.037 & 0.086 & 0.086 & 0.065 & 0.056 & 0.002 & 0.013 & 0.009 & 0.016 & 0.105 & 0.047 & 0.008 & 0.004 \\

    \bottomrule
  \end{tabular}
